Understanding the Impacts of Stellar Companions on Planet Formation and Evolution: A Survey of Stellar and Planetary Companions within 25 pc

We explore the impact of outer stellar companions on the occurrence rate of giant planets detected with radial velocities. We searched for stellar and planetary companions to a volume-limited sample of solar-type stars within 25 pc. Using adaptive optics imaging from the Lick 3m and Palomar 200" Telescopes, we characterized the multiplicity of our sample stars, down to the bottom of the main sequence. With these data, we confirm field star multiplicity statistics from previous surveys. We combined three decades of radial velocity data from the California Planet Search with new RV data from Keck/HIRES and APF/Levy to search for planets in the same systems. Using an updated catalog of both stellar and planetary companions and injection/recovery tests to determine our sensitivity, we measured the occurrence rate of planets among the single and multiple star systems. We found that planets with masses of 0.1-10 $M_{Jup}$ and semi-major axes of 0.1-10 AU have an occurrence rate of $0.18^{+0.04}_{-0.03}$ planets per single star, and $0.12\pm0.04$ planets per binary primary. Only one planet-hosting binary system in our sample had a binary separation $<100$ AU, and none had a separation $<50$ AU. We found planet occurrence rates of $0.20^{+0.07}_{-0.06}$ planets per star for binaries with separation $a_B > 100$ AU, and $0.04^{+0.04}_{-0.02}$ planets per star for binaries with separation $a_B<100$ AU. The similarity in the planet occurrence rate around single stars and wide primaries implies that wide binary systems should host more planets than single star systems, since they have more potential host stars. We estimated a system-wide planet occurrence rate of 0.3 planets per wide binary system for binaries with separations $a_B > 100$ AU. Finally, we found evidence that giant planets in binary systems have a different semi-major axis distribution than their counterparts in single star systems.

==> (inline-0) <==
\begin{longtable*}{llccccc}
\caption{Stellar properties from \Specmatch for all stars in sample with a HIRES template spectrum.} 
\label{tab:specmatch}\\

\hline 
\multicolumn{1}{l}{HD} & 
\multicolumn{1}{l}{HIP} & 
\multicolumn{1}{c}{\teff ($\pm 100$ K)} &  
\multicolumn{1}{c}{\logg ($\pm 0.1$ dex)} &
\multicolumn{1}{c}{\feh ($\pm 0.06$ dex)} &
\multicolumn{1}{c}{Mass (\msun)} &
\multicolumn{1}{c}{Radius (\rsun)}\\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{l}{HD} & 
\multicolumn{1}{l}{HIP} & 
\multicolumn{1}{c}{\teff ($\pm 100$ K)} &  
\multicolumn{1}{c}{\logg ($\pm 0.1$ dex)} &
\multicolumn{1}{c}{\feh ($\pm 0.06$ dex)} &
\multicolumn{1}{c}{Mass (\msun)} &
\multicolumn{1}{c}{Radius (\rsun)}\\ \hline 
\endhead

\hline \multicolumn{7}{r}{{Continued...}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

224930 & 171 & 5390 & 4.6 & -0.67 & $0.71\pm0.03$ & $0.69\pm0.03$ \\
123 & 518 & 5700 & 4.5 & 0.13 & $1.07\pm0.05$ & $1.33\pm0.03$ \\
166 & 544 & 5580 & 4.6 & 0.19 & $0.98\pm0.03$ & $0.91\pm0.02$ \\
1461 & 1499 & 5720 & 4.2 & 0.21 & $1.03\pm0.05$ & $1.15\pm0.03$ \\
1562 & 1598 & 5720 & 4.5 & -0.22 & $0.88\pm0.04$ & $0.94\pm0.02$ \\
3651 & 3093 & 5240 & 4.4 & 0.19 & $0.89\pm0.04$ & $0.87\pm0.02$ \\
3765 & 3206 & 5040 & 4.5 & 0.19 & $0.85\pm0.03$ & $0.83\pm0.02$ \\
4256 & 3535 & 4950 & 4.4 & 0.28 & $0.85\pm0.03$ & $0.81\pm0.01$ \\
4628 & 3765 & 4960 & 4.7 & -0.23 & $0.74\pm0.03$ & $0.71\pm0.01$ \\
4614 & 3821 & 5880 & 4.4 & -0.23 & $0.91\pm0.04$ & $1.09\pm0.02$ \\
4915 & 3979 & 5640 & 4.6 & -0.14 & $0.90\pm0.05$ & $0.90\pm0.02$ \\
6101 & 4849 & 4770 & 4.6 & -0.07 & $0.79\pm0.02$ & $0.80\pm0.02$ \\
6582 & 5336 & 5280 & 4.7 & -0.71 & $0.71\pm0.02$ & $0.72\pm0.01$ \\
7590 & 5944 & 5960 & 4.5 & -0.00 & $1.04\pm0.04$ & $1.01\pm0.06$ \\
10008 & 7576 & 5390 & 4.7 & 0.07 & $0.90\pm0.03$ & $0.83\pm0.01$ \\
10086 & 7734 & 5720 & 4.5 & 0.15 & $1.02\pm0.05$ & $1.00\pm0.07$ \\
10307 & 7918 & 5860 & 4.3 & 0.07 & $1.03\pm0.05$ & $1.17\pm0.03$ \\
10476 & 7981 & 5200 & 4.5 & 0.02 & $0.84\pm0.03$ & $0.84\pm0.02$ \\
10853 & 8275 & 4720 & 4.7 & -0.08 & $0.72\pm0.02$ & $0.69\pm0.01$ \\
10780 & 8362 & 5400 & 4.6 & 0.10 & $0.90\pm0.03$ & $0.84\pm0.01$ \\
12051 & 9269 & 5470 & 4.3 & 0.25 & $0.97\pm0.05$ & $1.02\pm0.02$ \\
12846 & 9829 & 5660 & 4.4 & -0.19 & $0.87\pm0.04$ & $0.97\pm0.02$ \\
13789 & 10416 & 4780 & 4.6 & 0.11 & $0.78\pm0.03$ & $0.74\pm0.01$ \\
14214 & 10723 & 5990 & 4.0 & 0.16 & $1.17\pm0.05$ & $1.47\pm0.04$ \\
16160 & 12114 & 4740 & 4.4 & -0.09 & $0.74\pm0.02$ & $0.73\pm0.01$ \\
16909 & 12709 & 4720 & 4.6 & 0.03 & $0.77\pm0.03$ & $0.74\pm0.01$ \\
17382 & 13081 & 5350 & 4.6 & 0.14 & $0.91\pm0.03$ & $0.85\pm0.01$ \\
18143 & 13642 & 5170 & 4.4 & 0.30 & $0.83\pm0.02$ & $0.76\pm0.01$ \\
18632 & 13976 & 5140 & 4.6 & 0.28 & $0.89\pm0.03$ & $0.82\pm0.01$ \\
18803 & 14150 & 5630 & 4.4 & 0.15 & $0.98\pm0.05$ & $1.02\pm0.02$ \\
18757 & 14286 & 5610 & 4.3 & -0.23 & $0.86\pm0.02$ & $1.08\pm0.02$ \\
19373 & 14632 & 5940 & 4.1 & 0.14 & $1.14\pm0.05$ & $1.43\pm0.03$ \\
19994 & 14954 & 6140 & 4.1 & 0.24 & $1.39\pm0.03$ & $1.79\pm0.04$ \\
20165 & 15099 & 5140 & 4.6 & 0.04 & $0.84\pm0.03$ & $0.81\pm0.02$ \\
20619 & 15442 & 5700 & 4.6 & -0.16 & $0.91\pm0.04$ & $0.90\pm0.02$ \\
20630 & 15457 & 5780 & 4.6 & 0.14 & $1.00\pm0.03$ & $0.93\pm0.02$ \\
232781 & 15673 & 4640 & 4.7 & -0.41 & $0.66\pm0.02$ & $0.63\pm0.01$ \\
22049 & 16537 & 5120 & 4.7 & 0.01 & $0.81\pm0.02$ & $0.76\pm0.01$ \\
22484 & 16852 & 5960 & 4.1 & -0.01 & $1.13\pm0.07$ & $1.66\pm0.04$ \\
22879 & 17147 & 5750 & 4.5 & -0.77 & $0.79\pm0.01$ & $1.09\pm0.02$ \\
23439 & 17666 & 5000 & 4.7 & -0.88 & $0.67\pm0.01$ & $0.67\pm0.01$ \\
24496 & 18267 & 5540 & 4.5 & 0.04 & $0.93\pm0.05$ & $0.97\pm0.02$ \\
24238 & 18324 & 4850 & 4.4 & -0.44 & $0.72\pm0.01$ & $0.74\pm0.01$ \\
24409 & 18413 & 5680 & 4.4 & -0.01 & $0.94\pm0.04$ & $1.15\pm0.03$ \\
25329 & 18915 & 4650 & 5.2 & -1.57 & $0.51\pm0.02$ & $0.46\pm0.02$ \\
25680 & 19076 & 5890 & 4.5 & 0.12 & $1.07\pm0.04$ & $1.03\pm0.02$ \\
25893 & 19255 & 5440 & 4.6 & 0.25 & $0.97\pm0.04$ & $0.92\pm0.05$ \\
26965 & 19849 & 5030 & 4.4 & -0.25 & $0.77\pm0.02$ & $0.80\pm0.01$ \\
26913 & 19855 & 5670 & 4.6 & 0.05 & $0.98\pm0.03$ & $0.92\pm0.02$ \\
26923 & 19859 & 5960 & 4.4 & -0.00 & $1.04\pm0.05$ & $1.05\pm0.02$ \\
29697 & 21818 & 4660 & 4.6 & -0.07 & $0.69\pm0.02$ & $0.67\pm0.01$ \\
29883 & 21988 & 4950 & 4.6 & -0.11 & $0.78\pm0.03$ & $0.77\pm0.01$ \\
32147 & 23311 & 4800 & 4.4 & 0.28 & $0.82\pm0.03$ & $0.79\pm0.01$ \\
32850 & 23786 & 5300 & 4.7 & -0.07 & $0.85\pm0.03$ & $0.90\pm0.02$ \\
32923 & 23835 & 5660 & 4.0 & -0.13 & $1.00\pm0.03$ & $1.70\pm0.04$ \\
34411 & 24813 & 5830 & 4.1 & 0.10 & $1.04\pm0.05$ & $1.28\pm0.03$ \\
34673 & 24819 & 4730 & 4.6 & -0.12 & $0.76\pm0.02$ & $0.75\pm0.01$ \\
35112 & 25119 & 4950 & 4.6 & -0.05 & $0.81\pm0.02$ & $0.84\pm0.01$ \\
37008 & 26505 & 4940 & 4.5 & -0.37 & $0.73\pm0.02$ & $0.75\pm0.01$ \\
37394 & 26779 & 5360 & 4.6 & 0.21 & $0.92\pm0.03$ & $0.85\pm0.01$ \\
38230 & 27207 & 5140 & 4.3 & -0.01 & $0.83\pm0.02$ & $0.87\pm0.02$ \\
38858 & 27435 & 5710 & 4.5 & -0.16 & $0.90\pm0.05$ & $0.93\pm0.02$ \\
39587 & 27913 & 5980 & 4.6 & 0.03 & $1.05\pm0.03$ & $1.00\pm0.02$ \\
40397 & 28267 & 5480 & 4.3 & -0.05 & $0.88\pm0.02$ & $1.05\pm0.02$ \\
41593 & 28954 & 5370 & 4.7 & 0.13 & $0.91\pm0.03$ & $0.84\pm0.01$ \\
42618 & 29432 & 5710 & 4.4 & -0.07 & $0.92\pm0.05$ & $0.99\pm0.02$ \\
42807 & 29525 & 5730 & 4.6 & 0.03 & $0.98\pm0.04$ & $0.93\pm0.02$ \\
263175 & 32423 & 4780 & 4.7 & -0.24 & $0.71\pm0.02$ & $0.69\pm0.01$ \\
48682 & 32480 & 6070 & 4.3 & 0.12 & $1.12\pm0.05$ & $1.13\pm0.02$ \\
50281 & 32984 & 4760 & 4.6 & 0.03 & $0.74\pm0.02$ & $0.70\pm0.01$ \\
50692 & 33277 & 5810 & 4.3 & -0.16 & $0.91\pm0.04$ & $1.12\pm0.03$ \\
51419 & 33537 & 5660 & 4.5 & -0.31 & $0.84\pm0.03$ & $1.00\pm0.02$ \\
51866 & 33852 & 4900 & 4.5 & 0.11 & $0.81\pm0.03$ & $0.78\pm0.01$ \\
52919 & 33955 & 4670 & 4.5 & 0.01 & $0.74\pm0.02$ & $0.71\pm0.01$ \\
52711 & 34017 & 5810 & 4.3 & -0.10 & $0.93\pm0.04$ & $1.09\pm0.03$ \\
53927 & 34414 & 4910 & 4.7 & -0.27 & $0.73\pm0.03$ & $0.71\pm0.01$ \\
55575 & 35136 & 5800 & 4.3 & -0.31 & $0.87\pm0.03$ & $1.17\pm0.03$ \\
\nodata & 36357 & 5000 & 4.7 & -0.03 & $0.78\pm0.03$ & $0.74\pm0.01$ \\
59747 & 36704 & 5160 & 4.7 & 0.09 & $0.85\pm0.03$ & $0.79\pm0.01$ \\
60491 & 36827 & 5110 & 4.8 & -0.11 & $0.79\pm0.03$ & $0.74\pm0.01$ \\
61606 & 37349 & 4980 & 4.7 & 0.07 & $0.81\pm0.03$ & $0.76\pm0.01$ \\
63433 & 38228 & 5700 & 4.6 & 0.08 & $0.99\pm0.03$ & $0.93\pm0.02$ \\
64606 & 38625 & 5200 & 4.6 & -0.71 & $0.70\pm0.02$ & $0.69\pm0.01$ \\
65277 & 38931 & 4690 & 4.5 & -0.15 & $0.73\pm0.02$ & $0.71\pm0.01$ \\
65430 & 39064 & 5140 & 4.4 & -0.05 & $0.82\pm0.02$ & $0.85\pm0.02$ \\
65583 & 39157 & 5160 & 4.6 & -0.62 & $0.73\pm0.01$ & $0.77\pm0.01$ \\
67228 & 39780 & 5830 & 3.9 & 0.21 & $1.25\pm0.11$ & $1.88\pm0.26$ \\
68017 & 40118 & 5490 & 4.4 & -0.36 & $0.82\pm0.01$ & $0.96\pm0.02$ \\
\nodata & 40774 & 4970 & 4.8 & -0.24 & $0.73\pm0.02$ & $0.69\pm0.01$ \\
72760 & 42074 & 5400 & 4.7 & 0.16 & $0.92\pm0.03$ & $0.85\pm0.01$ \\
72946 & 42173 & 5670 & 4.5 & 0.16 & $1.02\pm0.04$ & $0.97\pm0.02$ \\
73350 & 42333 & 5820 & 4.5 & 0.17 & $1.07\pm0.05$ & $1.06\pm0.08$ \\
73667 & 42499 & 4840 & 4.5 & -0.51 & $0.71\pm0.01$ & $0.73\pm0.00$ \\
75732 & 43587 & 5360 & 4.3 & 0.42 & $0.97\pm0.05$ & $0.96\pm0.02$ \\
76151 & 43726 & 5780 & 4.4 & 0.15 & $1.04\pm0.04$ & $1.01\pm0.02$ \\
78366 & 44897 & 5980 & 4.5 & 0.08 & $1.08\pm0.04$ & $1.07\pm0.02$ \\
82106 & 46580 & 4870 & 4.7 & 0.05 & $0.78\pm0.03$ & $0.75\pm0.03$ \\
82443 & 46843 & 5390 & 4.7 & 0.07 & $0.90\pm0.03$ & $0.84\pm0.01$ \\
82885 & 47080 & 5590 & 4.4 & 0.38 & $1.04\pm0.03$ & $0.98\pm0.02$ \\
84737 & 48113 & 5880 & 4.0 & 0.16 & $1.18\pm0.07$ & $1.65\pm0.04$ \\
86728 & 49081 & 5760 & 4.2 & 0.25 & $1.07\pm0.05$ & $1.20\pm0.03$ \\
87883 & 49699 & 4980 & 4.5 & 0.13 & $0.83\pm0.03$ & $0.80\pm0.01$ \\
89269 & 50505 & 5590 & 4.4 & -0.13 & $0.87\pm0.04$ & $0.95\pm0.02$ \\
90508 & 51248 & 5720 & 4.3 & -0.27 & $0.86\pm0.03$ & $1.12\pm0.03$ \\
94765 & 53486 & 5090 & 4.6 & 0.13 & $0.85\pm0.03$ & $0.81\pm0.03$ \\
95128 & 53721 & 5850 & 4.2 & 0.05 & $1.01\pm0.05$ & $1.14\pm0.03$ \\
96064 & 54155 & 5490 & 4.6 & 0.12 & $0.94\pm0.03$ & $0.87\pm0.02$ \\
96612 & 54426 & 4910 & 4.7 & -0.09 & $0.76\pm0.03$ & $0.73\pm0.01$ \\
97334 & 54745 & 5960 & 4.6 & 0.16 & $1.11\pm0.03$ & $1.06\pm0.02$ \\
97658 & 54906 & 5120 & 4.6 & -0.23 & $0.77\pm0.03$ & $0.75\pm0.01$ \\
98281 & 55210 & 5390 & 4.5 & -0.16 & $0.83\pm0.03$ & $0.86\pm0.02$ \\
99491 & 55846 & 5520 & 4.3 & 0.37 & $1.02\pm0.04$ & $0.98\pm0.02$ \\
99492 & 55848 & 4950 & 4.4 & 0.31 & $0.86\pm0.03$ & $0.82\pm0.02$ \\
100180 & 56242 & 5990 & 4.3 & 0.03 & $1.06\pm0.05$ & $1.12\pm0.03$ \\
101177 & 56809 & 5870 & 4.3 & -0.16 & $0.93\pm0.05$ & $1.02\pm0.10$ \\
101501 & 56997 & 5530 & 4.6 & 0.02 & $0.92\pm0.03$ & $0.88\pm0.02$ \\
103095 & 57939 & 4970 & 5.0 & -1.18 & $0.63\pm0.02$ & $0.60\pm0.00$ \\
105631 & 59280 & 5470 & 4.5 & 0.24 & $0.98\pm0.04$ & $0.92\pm0.02$ \\
108954 & 61053 & 6010 & 4.4 & -0.05 & $1.04\pm0.05$ & $1.10\pm0.03$ \\
109358 & 61317 & 5820 & 4.3 & -0.19 & $0.91\pm0.04$ & $1.11\pm0.03$ \\
110463 & 61946 & 4970 & 4.7 & 0.04 & $0.79\pm0.03$ & $0.74\pm0.01$ \\
110833 & 62145 & 5080 & 4.6 & 0.20 & $0.87\pm0.03$ & $0.83\pm0.02$ \\
110897 & 62207 & 5780 & 4.4 & -0.47 & $0.82\pm0.02$ & $1.03\pm0.02$ \\
111395 & 62523 & 5670 & 4.5 & 0.16 & $1.00\pm0.04$ & $0.95\pm0.02$ \\
112758 & 63366 & 5040 & 4.4 & -0.41 & $0.76\pm0.01$ & $0.80\pm0.01$ \\
112914 & 63406 & 4840 & 4.7 & -0.24 & $0.71\pm0.02$ & $0.68\pm0.01$ \\
114710 & 64394 & 6020 & 4.4 & 0.08 & $1.10\pm0.04$ & $1.10\pm0.03$ \\
114783 & 64457 & 5140 & 4.5 & 0.17 & $0.87\pm0.04$ & $0.84\pm0.02$ \\
115383 & 64792 & 6080 & 4.3 & 0.21 & $1.20\pm0.05$ & $1.23\pm0.03$ \\
115404 & 64797 & 5030 & 4.7 & -0.07 & $0.78\pm0.03$ & $0.75\pm0.03$ \\
116442 & 65352 & 5150 & 4.6 & -0.33 & $0.76\pm0.03$ & $0.77\pm0.01$ \\
116443 & 65355 & 5000 & 4.6 & -0.31 & $0.74\pm0.02$ & $0.73\pm0.01$ \\
116956 & 65515 & 5450 & 4.6 & 0.22 & $0.96\pm0.03$ & $0.88\pm0.01$ \\
117043 & 65530 & 5580 & 4.2 & 0.23 & $1.00\pm0.05$ & $1.18\pm0.14$ \\
117936 & 66147 & 4820 & 4.5 & 0.12 & $0.79\pm0.03$ & $0.75\pm0.01$ \\
118096 & 66193 & 4550 & 4.7 & -0.40 & $0.63\pm0.02$ & $0.61\pm0.01$ \\
119332 & 66781 & 5210 & 4.6 & 0.01 & $0.84\pm0.03$ & $0.82\pm0.02$ \\
119802 & 67105 & 4780 & 4.6 & 0.09 & $0.77\pm0.03$ & $0.74\pm0.01$ \\
122064 & 68184 & 4820 & 4.4 & 0.21 & $0.81\pm0.03$ & $0.79\pm0.01$ \\
122742 & 68682 & 5540 & 4.4 & 0.06 & $0.93\pm0.04$ & $0.99\pm0.02$ \\
124292 & 69414 & 5460 & 4.5 & -0.03 & $0.88\pm0.04$ & $0.90\pm0.02$ \\
124642 & 69526 & 4770 & 4.6 & 0.12 & $0.77\pm0.02$ & $0.73\pm0.01$ \\
125455 & 70016 & 5120 & 4.6 & -0.08 & $0.81\pm0.03$ & $0.79\pm0.02$ \\
126053 & 70319 & 5650 & 4.5 & -0.29 & $0.84\pm0.03$ & $0.95\pm0.02$ \\
127334 & 70873 & 5690 & 4.2 & 0.25 & $1.05\pm0.05$ & $1.24\pm0.03$ \\
127506 & 70950 & 4730 & 4.6 & -0.08 & $0.73\pm0.02$ & $0.70\pm0.01$ \\
128165 & 71181 & 4800 & 4.5 & 0.03 & $0.77\pm0.03$ & $0.75\pm0.01$ \\
128311 & 71395 & 5000 & 4.6 & 0.17 & $0.84\pm0.03$ & $0.78\pm0.01$ \\
130004 & 72146 & 4940 & 4.7 & -0.20 & $0.75\pm0.03$ & $0.71\pm0.01$ \\
130307 & 72312 & 5030 & 4.7 & -0.10 & $0.78\pm0.03$ & $0.74\pm0.01$ \\
130948 & 72567 & 6030 & 4.5 & 0.05 & $1.09\pm0.04$ & $1.06\pm0.02$ \\
131156 & 72659 & 5510 & 4.7 & -0.05 & $0.89\pm0.03$ & $0.84\pm0.04$ \\
131511 & 72848 & 5360 & 4.6 & 0.18 & $0.88\pm0.02$ & $0.80\pm0.01$ \\
131582 & 72875 & 4720 & 4.6 & -0.33 & $0.70\pm0.02$ & $0.69\pm0.01$ \\
132142 & 73005 & 5090 & 4.5 & -0.34 & $0.76\pm0.02$ & $0.78\pm0.01$ \\
133640 & 73695 & 5820 & 4.1 & -0.50 & $0.84\pm0.03$ & $1.28\pm0.21$ \\
135599 & 74702 & 5260 & 4.7 & 0.02 & $0.86\pm0.03$ & $0.80\pm0.01$ \\
136923 & 75277 & 5340 & 4.6 & -0.02 & $0.86\pm0.03$ & $0.83\pm0.04$ \\
137778 & 75722 & 5190 & 4.5 & 0.28 & $0.90\pm0.03$ & $0.84\pm0.01$ \\
139477 & 76315 & 4740 & 4.6 & 0.03 & $0.74\pm0.02$ & $0.71\pm0.01$ \\
139323 & 76375 & 5130 & 4.4 & 0.38 & $0.91\pm0.04$ & $0.88\pm0.02$ \\
140538 & 77052 & 5670 & 4.4 & 0.09 & $0.98\pm0.05$ & $0.98\pm0.07$ \\
141004 & 77257 & 5880 & 4.1 & 0.04 & $1.05\pm0.05$ & $1.39\pm0.03$ \\
141272 & 77408 & 5370 & 4.7 & 0.07 & $0.90\pm0.03$ & $0.84\pm0.02$ \\
142267 & 77801 & 5720 & 4.5 & -0.39 & $0.83\pm0.02$ & $0.99\pm0.02$ \\
143761 & 78459 & 5740 & 4.1 & -0.18 & $0.91\pm0.03$ & $1.36\pm0.03$ \\
144287 & 78709 & 5380 & 4.4 & -0.01 & $0.87\pm0.03$ & $0.97\pm0.02$ \\
144579 & 78775 & 5140 & 4.6 & -0.60 & $0.73\pm0.01$ & $0.76\pm0.01$ \\
144872 & 78913 & 4790 & 4.7 & -0.25 & $0.71\pm0.02$ & $0.69\pm0.01$ \\
145675 & 79248 & 5360 & 4.2 & 0.45 & $0.97\pm0.04$ & $1.00\pm0.02$ \\
145958 & 79492 & 5430 & 4.5 & 0.02 & $0.89\pm0.04$ & $0.88\pm0.05$ \\
146233 & 79672 & 5770 & 4.3 & 0.07 & $0.99\pm0.04$ & $0.97\pm0.02$ \\
149661 & 81300 & 5280 & 4.6 & 0.11 & $0.88\pm0.03$ & $0.84\pm0.02$ \\
149806 & 81375 & 5360 & 4.4 & 0.27 & $0.95\pm0.04$ & $0.91\pm0.02$ \\
152391 & 82588 & 5490 & 4.6 & 0.07 & $0.93\pm0.03$ & $0.87\pm0.02$ \\
153525 & 83006 & 4900 & 4.7 & 0.02 & $0.77\pm0.03$ & $0.73\pm0.01$ \\
153557 & 83020 & 4940 & 4.7 & 0.03 & $0.79\pm0.03$ & $0.76\pm0.03$ \\
154345 & 83389 & 5470 & 4.6 & -0.05 & $0.89\pm0.04$ & $0.87\pm0.02$ \\
154363 & 83591 & 4440 & 4.6 & -0.43 & $0.63\pm0.01$ & $0.62\pm0.01$ \\
154417 & 83601 & 6040 & 4.4 & 0.07 & $1.10\pm0.05$ & $1.12\pm0.09$ \\
155712 & 84195 & 4930 & 4.6 & -0.05 & $0.78\pm0.03$ & $0.77\pm0.01$ \\
156668 & 84607 & 4790 & 4.5 & 0.05 & $0.78\pm0.02$ & $0.77\pm0.01$ \\
156985 & 84616 & 4790 & 4.5 & -0.09 & $0.75\pm0.02$ & $0.73\pm0.01$ \\
157214 & 84862 & 5620 & 4.2 & -0.32 & $0.85\pm0.02$ & $1.12\pm0.03$ \\
157347 & 85042 & 5630 & 4.3 & 0.05 & $0.94\pm0.04$ & $1.07\pm0.02$ \\
159062 & 85653 & 5290 & 4.4 & -0.31 & $0.79\pm0.02$ & $0.86\pm0.01$ \\
159222 & 85810 & 5890 & 4.4 & 0.19 & $1.10\pm0.05$ & $1.11\pm0.03$ \\
160269 & 86036 & 5910 & 4.4 & 0.05 & $1.05\pm0.05$ & $1.15\pm0.03$ \\
161198 & 86722 & 5180 & 4.5 & -0.36 & $0.81\pm0.01$ & $0.92\pm0.01$ \\
\nodata & 87579 & 4960 & 4.7 & -0.03 & $0.77\pm0.03$ & $0.73\pm0.01$ \\
164922 & 88348 & 5350 & 4.3 & 0.21 & $0.92\pm0.03$ & $1.00\pm0.02$ \\
165341 & 88601 & 5360 & 4.5 & 0.14 & $0.91\pm0.04$ & $0.88\pm0.05$ \\
165401 & 88622 & 5800 & 4.5 & -0.32 & $0.87\pm0.04$ & $0.98\pm0.02$ \\
166620 & 88972 & 4960 & 4.5 & -0.14 & $0.78\pm0.02$ & $0.78\pm0.01$ \\
168009 & 89474 & 5770 & 4.2 & 0.04 & $0.98\pm0.04$ & $1.21\pm0.03$ \\
170493 & 90656 & 4770 & 4.4 & 0.27 & $0.81\pm0.03$ & $0.78\pm0.01$ \\
\nodata & 91605 & 4860 & 4.7 & -0.31 & $0.71\pm0.03$ & $0.69\pm0.01$ \\
174080 & 92283 & 4730 & 4.5 & 0.12 & $0.77\pm0.03$ & $0.74\pm0.01$ \\
176051 & 93017 & 6020 & 4.4 & -0.04 & $1.06\pm0.05$ & $1.24\pm0.03$ \\
176377 & 93185 & 5810 & 4.5 & -0.22 & $0.91\pm0.05$ & $0.96\pm0.02$ \\
178126 & 93871 & 4480 & 4.5 & -0.43 & $0.65\pm0.01$ & $0.64\pm0.01$ \\
178428 & 93966 & 5670 & 4.1 & 0.18 & $1.02\pm0.05$ & $1.30\pm0.03$ \\
179957 & 94336 & 5670 & 4.2 & 0.03 & $0.94\pm0.04$ & $1.14\pm0.03$ \\
180161 & 94346 & 5480 & 4.6 & 0.23 & $0.97\pm0.03$ & $0.89\pm0.02$ \\
182488 & 95319 & 5420 & 4.4 & 0.22 & $0.95\pm0.05$ & $0.95\pm0.02$ \\
185414 & 96395 & 5800 & 4.4 & -0.08 & $0.95\pm0.05$ & $1.00\pm0.02$ \\
186408 & 96895 & 5760 & 4.2 & 0.11 & $1.02\pm0.05$ & $1.28\pm0.03$ \\
186427 & 96901 & 5720 & 4.2 & 0.10 & $0.99\pm0.04$ & $1.16\pm0.03$ \\
187691 & 97675 & 6060 & 4.1 & 0.15 & $1.20\pm0.05$ & $1.47\pm0.04$ \\
189733 & 98505 & 5070 & 4.6 & 0.08 & $0.83\pm0.03$ & $0.78\pm0.01$ \\
190067 & 98677 & 5340 & 4.6 & -0.29 & $0.79\pm0.03$ & $0.80\pm0.01$ \\
190360 & 98767 & 5560 & 4.1 & 0.26 & $0.99\pm0.04$ & $1.17\pm0.03$ \\
190404 & 98792 & 4860 & 4.5 & -0.59 & $0.70\pm0.01$ & $0.72\pm0.00$ \\
190406 & 98819 & 5950 & 4.4 & 0.08 & $1.07\pm0.04$ & $1.07\pm0.03$ \\
190470 & 98828 & 5090 & 4.5 & 0.20 & $0.86\pm0.04$ & $0.83\pm0.02$ \\
190771 & 98921 & 5860 & 4.5 & 0.22 & $1.10\pm0.05$ & $1.07\pm0.07$ \\
191499 & 99316 & 5260 & 4.5 & -0.07 & $0.82\pm0.03$ & $0.81\pm0.04$ \\
191785 & 99452 & 5100 & 4.3 & -0.07 & $0.81\pm0.02$ & $0.85\pm0.02$ \\
192263 & 99711 & 5010 & 4.6 & 0.07 & $0.82\pm0.03$ & $0.78\pm0.03$ \\
197076 & 102040 & 5820 & 4.4 & -0.05 & $0.97\pm0.05$ & $1.00\pm0.02$ \\
198425 & 102766 & 4970 & 4.6 & -0.01 & $0.79\pm0.03$ & $0.75\pm0.01$ \\
\nodata & 103256 & 4700 & 4.6 & 0.01 & $0.75\pm0.02$ & $0.72\pm0.01$ \\
200560 & 103859 & 5060 & 4.6 & 0.24 & $0.88\pm0.03$ & $0.82\pm0.01$ \\
201091 & 104214 & 4510 & 4.6 & -0.24 & $0.60\pm0.01$ & $0.58\pm0.01$ \\
202575 & 105038 & 4790 & 4.7 & -0.04 & $0.74\pm0.02$ & $0.71\pm0.01$ \\
202751 & 105152 & 4720 & 4.5 & -0.09 & $0.74\pm0.02$ & $0.73\pm0.01$ \\
206860 & 107350 & 6010 & 4.6 & 0.02 & $1.06\pm0.03$ & $1.01\pm0.02$ \\
208038 & 108028 & 5050 & 4.7 & 0.01 & $0.81\pm0.03$ & $0.76\pm0.01$ \\
208313 & 108156 & 5060 & 4.6 & 0.04 & $0.82\pm0.03$ & $0.78\pm0.01$ \\
210277 & 109378 & 5510 & 4.2 & 0.23 & $0.96\pm0.04$ & $1.11\pm0.03$ \\
210667 & 109527 & 5460 & 4.5 & 0.25 & $0.97\pm0.04$ & $0.96\pm0.07$ \\
211472 & 109926 & 5350 & 4.7 & 0.09 & $0.89\pm0.03$ & $0.83\pm0.01$ \\
214683 & 111888 & 4850 & 4.7 & -0.24 & $0.71\pm0.02$ & $0.68\pm0.01$ \\
215152 & 112190 & 4900 & 4.5 & 0.06 & $0.80\pm0.03$ & $0.77\pm0.01$ \\
216259 & 112870 & 4780 & 4.6 & -0.65 & $0.68\pm0.02$ & $0.67\pm0.01$ \\
217014 & 113357 & 5780 & 4.2 & 0.23 & $1.07\pm0.05$ & $1.19\pm0.03$ \\
217107 & 113421 & 5650 & 4.2 & 0.37 & $1.06\pm0.04$ & $1.17\pm0.03$ \\
217580 & 113718 & 5010 & 4.5 & 0.16 & $0.81\pm0.03$ & $0.76\pm0.01$ \\
217813 & 113829 & 5900 & 4.5 & 0.10 & $1.06\pm0.05$ & $1.04\pm0.07$ \\
218868 & 114456 & 5550 & 4.4 & 0.27 & $1.00\pm0.05$ & $0.98\pm0.02$ \\
219134 & 114622 & 4840 & 4.5 & 0.11 & $0.79\pm0.03$ & $0.76\pm0.01$ \\
219538 & 114886 & 5100 & 4.6 & 0.03 & $0.83\pm0.03$ & $0.80\pm0.01$ \\
219623 & 114924 & 6110 & 4.2 & 0.09 & $1.15\pm0.05$ & $1.27\pm0.03$ \\
220182 & 115331 & 5410 & 4.7 & 0.13 & $0.92\pm0.03$ & $0.85\pm0.01$ \\
220221 & 115341 & 4850 & 4.5 & 0.20 & $0.81\pm0.03$ & $0.77\pm0.01$ \\
221354 & 116085 & 5210 & 4.3 & 0.10 & $0.86\pm0.03$ & $0.90\pm0.02$ \\
221851 & 116416 & 5170 & 4.6 & 0.01 & $0.83\pm0.03$ & $0.79\pm0.01$ \\
222143 & 116613 & 5860 & 4.5 & 0.18 & $1.08\pm0.05$ & $1.06\pm0.07$ \\
224465 & 118162 & 5740 & 4.3 & 0.10 & $1.00\pm0.05$ & $1.05\pm0.02$ \\
\end{longtable*}
\begin{longtable*}{lllllccccll}
\caption{Observing log of ShaneAO and Palomar observations of target stars.} 
\label{tab:imaging}\\

\hline 
\multicolumn{1}{l}{HD} & 
\multicolumn{1}{l}{HIP} & 
\multicolumn{1}{l}{Comp} &  
\multicolumn{1}{l}{Epoch (JD)} &
\multicolumn{1}{c}{Telescope} &
\multicolumn{1}{c}{Filter} &
\multicolumn{1}{c}{Sep ($\arcsec$)} &
\multicolumn{1}{c}{PA ($^{\circ}$)} &
\multicolumn{1}{c}{$\Delta$m (mag.)} &
\multicolumn{1}{l}{Method} & 
\multicolumn{1}{l}{Bkg?}\\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{l}{HD} & 
\multicolumn{1}{l}{HIP} & 
\multicolumn{1}{l}{Comp} &  
\multicolumn{1}{l}{Epoch (JD)} &
\multicolumn{1}{c}{Telescope} &
\multicolumn{1}{c}{Filter} &
\multicolumn{1}{c}{Sep ($\arcsec$)} &
\multicolumn{1}{c}{PA ($^{\circ}$)} &
\multicolumn{1}{c}{$\Delta$m (mag.)} &
\multicolumn{1}{l}{Method} & 
\multicolumn{1}{l}{Bkg?}\\ \hline 
\endhead

\hline \multicolumn{11}{r}{{Continued...}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

224930 & 171 & B & 2457322.7022 & ShaneAO & Ks & $0.320\pm0.016$ & $34.5\pm2.9$ & \nodata & Sat &  \\
224930 & 171 & B & 2457617.8936 & ShaneAO & BrG & $0.411\pm0.001$ & $70.6\pm0.2$ & $1.30\pm0.04$ & PSF &  \\
224930 & 171 & B & 2458093.7096 & ShaneAO & BrG & $0.602\pm0.005$ & $96.0\pm0.5$ & $1.169\pm0.003$ & Aper &  \\
224930 & 171 & B & 2458093.7176 & ShaneAO & CH4 & $0.594\pm0.005$ & $95.8\pm0.4$ & $1.030\pm0.002$ & Aper &  \\
123 & 518 & Ba & 2457322.7435 & ShaneAO & Ks & $1.560\pm0.016$ & $354.9\pm0.6$ & \nodata & Sat &  \\
123 & 518 & Ba & 2457717.6880 & ShaneAO & Ks & $1.560\pm0.017$ & $357.6\pm0.6$ & \nodata & Sat &  \\
123 & 518 & Ba & 2457975.9455 & ShaneAO & BrG & $1.550\pm0.005$ & $359.0\pm0.2$ & $0.468\pm0.003$ & Aper &  \\
3196 & 2762 & B & 2457648.8283 & ShaneAO & BrG & $0.241\pm0.007$ & $234.9\pm1.4$ & $0.85\pm0.04$ & PSF &  \\
3196 & 2762 & B & 2457976.9329 & ShaneAO & BrG & $0.275\pm0.003$ & $250.5\pm0.7$ & $0.69\pm0.28$ & PSF &  \\
3196 & 2762 & B & 2457976.9387 & ShaneAO & CH4 & $0.300\pm0.015$ & $247.0\pm3.0$ & \nodata & Sat &  \\
6101 & 4849 & B & 2457237.9850 & ShaneAO & Ks & $0.708\pm0.016$ & $71.3\pm1.3$ & \nodata & Sat &  \\
6101 & 4849 & B & 2457648.8722 & ShaneAO & Ks & $0.752\pm0.005$ & $69.5\pm0.4$ & $0.596\pm0.002$ & Aper &  \\
6101 & 4849 & B & 2457975.9625 & ShaneAO & BrG & $0.751\pm0.005$ & $66.4\pm0.4$ & $0.689\pm0.002$ & Aper &  \\
6582 & 5336 & Ab & 2457617.8525 & ShaneAO & Ks & $0.588\pm0.016$ & $23.5\pm1.7$ & \nodata & Sat &  \\
6582 & 5336 & Ab & 2457740.6731 & Palomar & Ks & $0.447\pm0.005$ & $18.4\pm0.6$ & $3.310\pm0.010$ & Aper &  \\
10307 & 7918 & Ab & 2457322.8204 & ShaneAO & Ks & $0.410\pm0.017$ & $26.7\pm2.2$ & \nodata & Sat &  \\
13789 & 10416 & B & 2457617.9657 & ShaneAO & BrG & $2.758\pm0.000$ & $213.1\pm0.1$ & $3.54\pm0.06$ & PSF &  \\
13789 & 10416 & B & 2458093.7750 & ShaneAO & BrG & $2.760\pm0.004$ & $210.8\pm0.2$ & $3.680\pm0.010$ & Aper &  \\
13789 & 10416 & B & 2458093.7904 & ShaneAO & CH4 & $2.760\pm0.005$ & $210.8\pm0.2$ & $3.930\pm0.020$ & Aper &  \\
17382 & 13081 & Ab & 2457742.6750 & Palomar & BrG & $0.260\pm0.005$ & $255.0\pm1.0$ & $2.950\pm0.030$ & Aper &  \\
18143 & 13642 & B & 2457330.8481 & ShaneAO & Ks & $4.830\pm0.016$ & $219.4\pm0.2$ & \nodata & Sat &  \\
18143 & 13642 & B & 2457741.7064 & ShaneAO & BrG & $4.729\pm0.001$ & $221.3\pm0.1$ & $0.85\pm0.78$ & PSF &  \\
18143 & 13642 & B & 2458147.6792 & ShaneAO & BrG & $4.686\pm0.002$ & $221.3\pm0.2$ & $0.86\pm1.22$ & PSF &  \\
18143 & 13642 & B & 2458147.6886 & ShaneAO & CH4 & $4.683\pm0.008$ & $221.2\pm0.1$ & $1.11\pm0.29$ & PSF &  \\
18143 & 13642 & B & 2457742.7160 & Palomar & BrG & $4.720\pm0.005$ & $221.5\pm0.1$ & $1.170\pm0.020$ & Aper &  \\
18757 & 14286 &  & 2457408.6128 & ShaneAO & Ks & $7.590\pm0.018$ & $331.0\pm0.2$ & \nodata & Sat & X \\
18757 & 14286 &  & 2457408.6128 & ShaneAO & Ks & $7.950\pm0.016$ & $126.0\pm0.2$ & \nodata & Sat & X \\
18757 & 14286 &  & 2457717.7572 & ShaneAO & Ks & $8.390\pm0.016$ & $328.9\pm0.2$ & \nodata & Sat & X \\
18757 & 14286 &  & 2457717.7572 & ShaneAO & Ks & $7.110\pm0.016$ & $125.6\pm0.2$ & \nodata & Sat & X \\
18757 & 14286 &  & 2458148.6818 & ShaneAO & Ks & $9.530\pm0.004$ & $327.0\pm0.1$ & $7.770\pm0.090$ & Aper & X \\
18757 & 14286 &  & 2458148.6992 & ShaneAO & J & $9.450\pm0.016$ & $326.4\pm0.2$ & \nodata & Sat & X \\
19994 & 14954 & Ba & 2457648.9297 & ShaneAO & Ks & $2.250\pm0.017$ & $194.8\pm0.4$ & \nodata & Sat &  \\
19994 & 14954 & Ba & 2458148.6335 & ShaneAO & BrG & $2.208\pm0.001$ & $194.7\pm0.1$ & $2.76\pm0.95$ & PSF &  \\
19994 & 14954 & Ba & 2458148.6388 & ShaneAO & CH4 & $2.252\pm0.018$ & $194.7\pm0.3$ & $3.20\pm1.65$ & PSF &  \\
23439 & 17666 & Ba & 2457408.6385 & ShaneAO & Ks & $6.890\pm0.017$ & $54.7\pm0.2$ & \nodata & Sat &  \\
23439 & 17666 & Ba & 2457717.7758 & ShaneAO & Ks & $6.860\pm0.016$ & $54.8\pm0.2$ & \nodata & Sat &  \\
23439 & 17666 & Ba & 2458148.7723 & ShaneAO & BrG & $6.785\pm0.000$ & $56.2\pm0.1$ & $0.28\pm0.00$ & PSF &  \\
23439 & 17666 & Ba & 2458148.7792 & ShaneAO & CH4 & $6.789\pm0.000$ & $56.0\pm0.1$ & $0.43\pm0.01$ & PSF &  \\
23439 & 17666 & Ba & 2457742.7362 & Palomar & BrG & $6.840\pm0.005$ & $56.4\pm0.1$ & $0.780\pm0.003$ & Aper &  \\
24496 & 18267 & B & 2457330.8657 & ShaneAO & Ks & $3.600\pm0.016$ & $237.7\pm0.3$ & \nodata & Sat &  \\
24496 & 18267 & B & 2457741.7259 & ShaneAO & BrG & $3.561\pm0.003$ & $238.7\pm0.1$ & $1.96\pm0.93$ & PSF &  \\
24496 & 18267 & B & 2458148.6732 & ShaneAO & BrG & $3.588\pm0.001$ & $238.1\pm0.1$ & $1.95\pm0.72$ & PSF &  \\
24496 & 18267 & B & 2458148.6668 & ShaneAO & CH4 & $3.582\pm0.012$ & $238.3\pm0.1$ & $2.36\pm0.45$ & PSF &  \\
24409 & 18413 & D & 2457408.6545 & ShaneAO & Ks & $0.460\pm0.016$ & $287.1\pm2.1$ & \nodata & Sat &  \\
24409 & 18413 & E & 2457408.6545 & ShaneAO & Ks & $9.630\pm0.017$ & $229.3\pm0.2$ & \nodata & Sat &  \\
24409 & 18413 & D & 2457717.7989 & ShaneAO & BrG & $0.459\pm0.004$ & $296.6\pm0.2$ & $1.51\pm0.09$ & PSF &  \\
24409 & 18413 & E & 2457717.7989 & ShaneAO & BrG & $0.459\pm0.004$ & $296.6\pm0.2$ & $1.51\pm0.09$ & PSF &  \\
25893 & 19255 & Ba & 2457717.8142 & ShaneAO & BrG & $2.716\pm0.002$ & $354.8\pm0.1$ & $1.16\pm0.05$ & PSF &  \\
25893 & 19255 & Bb & 2457717.8142 & ShaneAO & BrG & $2.716\pm0.002$ & $354.8\pm0.1$ & $1.16\pm0.05$ & PSF &  \\
25893 & 19255 & Ba & 2458147.7108 & ShaneAO & BrG & $2.870\pm0.017$ & $351.9\pm0.3$ & \nodata & Sat &  \\
25893 & 19255 & Ba & 2458147.7198 & ShaneAO & CH4 & $2.880\pm0.016$ & $351.7\pm0.3$ & \nodata & Sat &  \\
25893 & 19255 & Ba & 2457681.9465 & Palomar & Ks & $2.730\pm0.005$ & $355.4\pm0.2$ & $1.101\pm0.004$ & Aper &  \\
25893 & 19255 & Bb & 2457681.9465 & Palomar & Ks & $2.890\pm0.005$ & $353.8\pm0.2$ & $0.984\pm0.004$ & Aper &  \\
32923 & 23835 &  & 2457717.8388 & ShaneAO & Ks & $6.290\pm0.017$ & $308.6\pm0.2$ & \nodata & Sat & X \\
34673 & 24819 & Ba & 2457649.0356 & ShaneAO & BrG & $1.534\pm0.000$ & $305.3\pm0.1$ & $1.54\pm0.07$ & PSF &  \\
34673 & 24819 & Bb & 2457649.0356 & ShaneAO & BrG & $1.534\pm0.000$ & $305.3\pm0.1$ & $1.54\pm0.07$ & PSF &  \\
34673 & 24819 & Ba & 2458093.8587 & ShaneAO & BrG & $1.580\pm0.005$ & $301.2\pm0.2$ & $1.536\pm0.003$ & Aper &  \\
34673 & 24819 & Bb & 2458093.8587 & ShaneAO & BrG & $1.880\pm0.005$ & $286.5\pm0.2$ & $2.769\pm0.006$ & Aper &  \\
34673 & 24819 & Ba & 2458093.8678 & ShaneAO & CH4 & $1.580\pm0.005$ & $301.3\pm0.2$ & $1.610\pm0.006$ & Aper &  \\
34673 & 24819 & Bb & 2458093.8678 & ShaneAO & CH4 & $1.870\pm0.005$ & $286.5\pm0.2$ & $2.408\pm0.009$ & Aper &  \\
35112 & 25119 & B & 2457717.8530 & ShaneAO & BrG & $0.862\pm0.001$ & $144.6\pm0.2$ & $1.13\pm0.18$ & PSF &  \\
35112 & 25119 & B & 2458093.8801 & ShaneAO & BrG & $0.823\pm0.005$ & $139.7\pm0.3$ & $1.130\pm0.003$ & Aper &  \\
35112 & 25119 & B & 2458093.8891 & ShaneAO & CH4 & $0.823\pm0.004$ & $140.0\pm0.3$ & $1.353\pm0.006$ & Aper &  \\
38230 & 27207 &  & 2457408.7130 & ShaneAO & Ks & $4.260\pm0.016$ & $332.6\pm0.3$ & \nodata & Sat & X \\
38230 & 27207 &  & 2457408.7130 & ShaneAO & Ks & $4.780\pm0.016$ & $215.7\pm0.2$ & \nodata & Sat & X \\
38230 & 27207 &  & 2457770.6586 & ShaneAO & Ks & $4.930\pm0.016$ & $330.1\pm0.2$ & \nodata & Sat & X \\
38230 & 27207 &  & 2457770.6586 & ShaneAO & Ks & $4.760\pm0.017$ & $215.7\pm0.2$ & \nodata & Sat & X \\
38230 & 27207 &  & 2457681.9682 & Palomar & Ks & $4.750\pm0.004$ & $332.7\pm0.1$ & $9.100\pm0.130$ & Aper & X \\
38230 & 27207 &  & 2457681.9682 & Palomar & Ks & $4.690\pm0.005$ & $218.2\pm0.1$ & $9.800\pm0.200$ & Aper & X \\
39587 & 27913 & Ab & 2457681.0042 & Palomar & BrG & $0.427\pm0.005$ & $123.0\pm0.7$ & $4.520\pm0.020$ & Aper &  \\
40397 & 28267 & B & 2457717.8776 & ShaneAO & BrG & $2.173\pm0.001$ & $36.0\pm0.1$ & $2.21\pm0.29$ & PSF &  \\
40397 & 28267 & B & 2457770.6940 & ShaneAO & BrG & $2.169\pm0.002$ & $36.2\pm0.1$ & $2.28\pm0.50$ & PSF &  \\
40397 & 28267 & B & 2457770.7014 & ShaneAO & CH4 & $2.201\pm0.022$ & $35.9\pm0.3$ & $2.52\pm0.34$ & PSF &  \\
40397 & 28267 & B & 2458093.8996 & ShaneAO & BrG & $2.170\pm0.005$ & $35.0\pm0.2$ & $2.215\pm0.005$ & Aper &  \\
40397 & 28267 & B & 2458093.9113 & ShaneAO & CH4 & $2.170\pm0.004$ & $34.7\pm0.2$ & $2.719\pm0.009$ & Aper &  \\
43587 & 29860 & Ab & 2457717.9169 & ShaneAO & BrG & $0.885\pm0.000$ & $61.6\pm0.1$ & $2.46\pm0.52$ & PSF &  \\
43587 & 29860 & Ab & 2457770.7334 & ShaneAO & BrG & $0.881\pm0.003$ & $62.0\pm0.1$ & $2.51\pm0.02$ & PSF &  \\
43587 & 29860 & Ab & 2457770.7406 & ShaneAO & CH4 & $0.883\pm0.019$ & $61.5\pm0.2$ & $3.17\pm0.44$ & PSF &  \\
43587 & 29860 & Ab & 2458093.9203 & ShaneAO & BrG & $0.880\pm0.004$ & $62.0\pm0.3$ & $2.324\pm0.005$ & Aper &  \\
43587 & 29860 & Ab & 2458093.9285 & ShaneAO & CH4 & $0.880\pm0.005$ & $62.6\pm0.3$ & $2.636\pm0.004$ & Aper &  \\
45088 & 30630 & B & 2457741.7767 & ShaneAO & BrG & $1.966\pm0.001$ & $323.3\pm0.1$ & $2.61\pm0.62$ & PSF &  \\
45088 & 30630 & B & 2458147.8534 & ShaneAO & Ks & $1.910\pm0.005$ & $322.1\pm0.2$ & $2.688\pm0.005$ & Aper &  \\
45088 & 30630 & B & 2458147.8626 & ShaneAO & CH4 & $2.138\pm0.124$ & $324.2\pm0.2$ & $1.64\pm1.33$ & PSF &  \\
45088 & 30630 & B & 2457740.8471 & Palomar & BrG & $1.970\pm0.005$ & $323.9\pm0.2$ & $2.770\pm0.010$ & Aper &  \\
45088 & 30630 & B & 2457740.8595 & Palomar & J+ND.01 & $1.970\pm0.005$ & $323.7\pm0.2$ & $2.975\pm0.009$ & Aper &  \\
257498 & 30756 &  & 2457741.7845 & ShaneAO & Ks & $8.340\pm0.017$ & $261.0\pm0.2$ & \nodata & Sat & X \\
257498 & 30756 &  & 2458204.6673 & ShaneAO & BrG & $8.223\pm0.003$ & $263.1\pm0.1$ & $7.27\pm0.09$ & PSF & X \\
257498 & 30756 &  & 2457742.8309 & Palomar & BrG & $8.190\pm0.015$ & $263.3\pm0.2$ & \nodata & Sat & X \\
51419 & 33537 &  & 2457330.9996 & ShaneAO & Ks & $7.590\pm0.005$ & $210.2\pm0.1$ & $6.860\pm0.030$ & Aper & X \\
51419 & 33537 &  & 2457330.9996 & ShaneAO & Ks & $9.240\pm0.004$ & $228.1\pm0.1$ & $6.960\pm0.010$ & Aper & X \\
51419 & 33537 &  & 2457741.8165 & ShaneAO & Ks & $7.730\pm0.018$ & $209.7\pm0.2$ & \nodata & Sat & X \\
51419 & 33537 &  & 2457741.8165 & ShaneAO & Ks & $9.390\pm0.016$ & $228.0\pm0.2$ & \nodata & Sat & X \\
51419 & 33537 &  & 2458204.6804 & ShaneAO & BrG & $7.840\pm0.004$ & $209.1\pm0.1$ & $8.570\pm0.070$ & Aper & X \\
51419 & 33537 &  & 2458204.6804 & ShaneAO & BrG & $9.460\pm0.005$ & $227.2\pm0.1$ & $9.600\pm0.100$ & Aper & X \\
64606 & 38625 & B & 2457717.9602 & ShaneAO & BrG & $0.761\pm0.001$ & $329.2\pm0.2$ & $2.43\pm0.18$ & PSF &  \\
64606 & 38625 & B & 2457770.8666 & ShaneAO & BrG & $0.762\pm0.004$ & $328.9\pm0.2$ & $2.06\pm0.05$ & PSF &  \\
64606 & 38625 & B & 2457770.8747 & ShaneAO & CH4 & $0.727\pm0.007$ & $327.1\pm2.8$ & $2.51\pm0.43$ & PSF &  \\
64606 & 38625 & B & 2458093.9642 & ShaneAO & BrG & $0.790\pm0.005$ & $328.6\pm0.4$ & $2.348\pm0.006$ & Aper &  \\
64606 & 38625 & B & 2458093.9719 & ShaneAO & CH4 & $0.790\pm0.005$ & $328.3\pm0.4$ & $2.410\pm0.010$ & Aper &  \\
64468 & 38657 & E & 2457331.0479 & ShaneAO & Ks & $4.680\pm0.005$ & $356.2\pm0.1$ & $5.620\pm0.010$ & Aper &  \\
64468 & 38657 & E & 2457770.8075 & ShaneAO & BrG & $4.665\pm0.003$ & $359.0\pm0.1$ & $5.39\pm0.21$ & PSF &  \\
64468 & 38657 & E & 2457770.8163 & ShaneAO & CH4 & $4.528\pm0.025$ & $359.4\pm0.2$ & $5.07\pm0.46$ & PSF &  \\
64468 & 38657 & E & 2458148.9063 & ShaneAO & BrG & $4.677\pm0.002$ & $358.1\pm0.1$ & $5.46\pm0.66$ & PSF &  \\
64468 & 38657 & E & 2458148.9150 & ShaneAO & CH4 & $4.665\pm0.004$ & $358.1\pm0.1$ & $4.82\pm0.37$ & PSF &  \\
65277 & 38931 & B & 2457717.9785 & ShaneAO & BrG & $5.337\pm0.000$ & $54.6\pm0.1$ & $2.27\pm0.01$ & PSF &  \\
65277 & 38931 &  & 2457717.9785 & ShaneAO & BrG & $5.337\pm0.000$ & $54.6\pm0.1$ & $2.27\pm0.01$ & PSF & X \\
65277 & 38931 &  & 2457717.9785 & ShaneAO & BrG & $5.337\pm0.000$ & $54.6\pm0.1$ & $2.27\pm0.01$ & PSF & X \\
65277 & 38931 & B & 2457770.8857 & ShaneAO & BrG & $5.327\pm0.002$ & $54.6\pm0.1$ & $2.34\pm0.10$ & PSF &  \\
65277 & 38931 &  & 2457770.8857 & ShaneAO & BrG & $5.327\pm0.002$ & $54.6\pm0.1$ & $2.34\pm0.10$ & PSF & X \\
65277 & 38931 & B & 2457770.8943 & ShaneAO & CH4 & $5.318\pm0.004$ & $54.8\pm0.1$ & $2.40\pm0.08$ & PSF &  \\
65277 & 38931 &  & 2457770.8943 & ShaneAO & CH4 & $5.318\pm0.004$ & $54.8\pm0.1$ & $2.40\pm0.08$ & PSF & X \\
65277 & 38931 & B & 2458093.9467 & ShaneAO & BrG & $5.420\pm0.005$ & $52.4\pm0.1$ & $2.419\pm0.005$ & Aper &  \\
65277 & 38931 &  & 2458093.9467 & ShaneAO & BrG & $6.970\pm0.005$ & $116.8\pm0.1$ & $6.220\pm0.030$ & Aper & X \\
65277 & 38931 &  & 2458093.9467 & ShaneAO & BrG & $8.830\pm0.005$ & $238.7\pm0.1$ & $8.050\pm0.110$ & Aper & X \\
65277 & 38931 & B & 2458093.9548 & ShaneAO & CH4 & $5.420\pm0.005$ & $52.3\pm0.1$ & $2.702\pm0.010$ & Aper &  \\
65277 & 38931 &  & 2458093.9548 & ShaneAO & CH4 & $7.000\pm0.005$ & $116.9\pm0.1$ & $6.380\pm0.060$ & Aper & X \\
65277 & 38931 &  & 2458093.9548 & ShaneAO & CH4 & $8.830\pm0.005$ & $238.8\pm0.1$ & $7.530\pm0.090$ & Aper & X \\
68017 & 40118 & Ab & 2457741.8590 & ShaneAO & Ks & $0.528\pm0.016$ & $189.5\pm1.8$ & \nodata & Sat &  \\
72760 & 42074 & Ab & 2457718.0007 & ShaneAO & BrG & $1.637\pm0.002$ & $221.9\pm0.1$ & $4.80\pm0.27$ & PSF &  \\
72760 & 42074 & Ab & 2457770.9247 & ShaneAO & BrG & $1.623\pm0.021$ & $222.2\pm0.2$ & $4.46\pm0.76$ & PSF &  \\
72760 & 42074 & Ab & 2457770.9374 & ShaneAO & CH4 & $0.494\pm0.096$ & $322.1\pm2.2$ & $0.43\pm0.25$ & PSF &  \\
72760 & 42074 & Ab & 2458093.9908 & ShaneAO & BrG & $1.690\pm0.004$ & $220.1\pm0.2$ & $4.570\pm0.020$ & Aper &  \\
72760 & 42074 & Ab & 2458093.9986 & ShaneAO & CH4 & $1.680\pm0.005$ & $220.1\pm0.2$ & $4.870\pm0.020$ & Aper &  \\
72946 & 42173 & Aa & 2457718.0095 & ShaneAO & Ks & $8.680\pm0.016$ & $15.4\pm0.2$ & \nodata & Sat &  \\
73350 & 42333 &  & 2457718.0175 & ShaneAO & Ks & $6.660\pm0.017$ & $38.6\pm0.2$ & \nodata & Sat & X \\
75767 & 43557 & Ba & 2457718.0492 & ShaneAO & BrG & $3.163\pm0.001$ & $340.9\pm0.1$ & $3.34\pm0.36$ & PSF &  \\
75767 & 43557 & Ba & 2457770.9779 & ShaneAO & Ks & $3.190\pm0.017$ & $338.7\pm0.3$ & \nodata & Sat &  \\
75767 & 43557 & Ba & 2458204.7307 & ShaneAO & BrG & $3.143\pm0.007$ & $341.6\pm0.1$ & $3.39\pm0.01$ & PSF &  \\
79096 & 45170 & Ab & 2457741.8931 & ShaneAO & BrG & $0.170\pm0.016$ & $126.9\pm5.4$ & \nodata & Sat &  \\
79096 & 45170 &  & 2457741.8931 & ShaneAO & BrG & $0.170\pm0.031$ & $128.8\pm8.6$ & \nodata & PSF & X \\
79096 & 45170 &  & 2458148.9247 & ShaneAO & BrG & $4.885\pm0.002$ & $288.0\pm0.1$ & $6.40\pm0.07$ & PSF & X \\
79096 & 45170 &  & 2458205.6658 & ShaneAO & BrG & $4.627\pm0.005$ & $290.1\pm0.1$ & $7.48\pm1.19$ & PSF & X \\
79555 & 45383 & Ab & 2457718.0744 & ShaneAO & BrG & $0.683\pm0.008$ & $18.1\pm0.2$ & $1.36\pm0.18$ & PSF &  \\
79555 & 45383 & Ab & 2457770.9946 & ShaneAO & BrG & $0.682\pm0.026$ & $17.3\pm0.6$ & $1.31\pm1.46$ & PSF &  \\
79555 & 45383 & Ab & 2457771.0121 & ShaneAO & CH4 & $0.812\pm0.027$ & $12.6\pm1.9$ & $1.60\pm1.28$ & PSF &  \\
79555 & 45383 & Ab & 2458094.0340 & ShaneAO & BrG & $0.670\pm0.005$ & $10.1\pm0.4$ & $1.272\pm0.003$ & Aper &  \\
79555 & 45383 & Ab & 2458094.0429 & ShaneAO & CH4 & $0.670\pm0.005$ & $10.4\pm0.4$ & $1.459\pm0.006$ & Aper &  \\
79555 & 45383 & Ab & 2458205.6516 & ShaneAO & BrG & $0.651\pm0.006$ & $10.4\pm0.4$ & $1.09\pm0.85$ & PSF &  \\
79969 & 45617 & B & 2457741.9199 & ShaneAO & BrG & $0.480\pm0.000$ & $202.7\pm0.1$ & $0.02\pm0.09$ & PSF &  \\
79969 & 45617 & B & 2458205.6953 & ShaneAO & BrG & $0.518\pm0.003$ & $207.7\pm0.6$ & $0.04\pm0.46$ & PSF &  \\
79969 & 45617 & B & 2457879.6602 & Palomar & BrG & $0.498\pm0.005$ & $205.0\pm0.5$ & $0.020\pm0.010$ & Aper &  \\
82885 & 47080 & B & 2457741.9478 & ShaneAO & Ks & $7.210\pm0.017$ & $57.7\pm0.2$ & \nodata & Sat &  \\
82885 & 47080 & B & 2458205.7091 & ShaneAO & BrG & $7.300\pm0.004$ & $57.5\pm0.1$ & $4.136\pm0.009$ & Aper &  \\
82885 & 47080 & B & 2457742.9990 & Palomar & BrG & $7.160\pm0.005$ & $59.4\pm0.1$ & $4.110\pm0.030$ & Aper &  \\
82885 & 47080 & B & 2457823.8215 & Palomar & BrG & $7.190\pm0.005$ & $60.3\pm0.1$ & $3.650\pm0.030$ & Aper &  \\
82885 & 47080 & B & 2457878.6426 & Palomar & BrG & $7.210\pm0.005$ & $59.9\pm0.1$ & $3.680\pm0.020$ & Aper &  \\
82885 & 47080 & B & 2457879.6795 & Palomar & BrG & $7.200\pm0.004$ & $59.9\pm0.1$ & $3.780\pm0.020$ & Aper &  \\
90508 & 51248 & B & 2457499.6963 & ShaneAO & Ks & $3.930\pm0.016$ & $20.6\pm0.3$ & \nodata & Sat &  \\
90508 & 51248 & B & 2457742.0118 & ShaneAO & BrG & $3.894\pm0.000$ & $22.7\pm0.1$ & $3.40\pm0.17$ & PSF &  \\
90508 & 51248 & B & 2458204.7549 & ShaneAO & BrG & $3.882\pm0.001$ & $22.7\pm0.1$ & $3.43\pm0.34$ & PSF &  \\
90508 & 51248 & B & 2457910.6587 & Palomar & BrG & $3.910\pm0.005$ & $23.5\pm0.1$ & $3.520\pm0.030$ & Aper &  \\
96064 & 54155 &  & 2457498.7227 & ShaneAO & Ks & $4.070\pm0.016$ & $197.9\pm0.3$ & \nodata & Sat & X \\
96064 & 54155 & B & 2457498.7020 & ShaneAO & BrG & $11.810\pm0.016$ & $219.9\pm0.2$ & \nodata & Sat &  \\
96064 & 54155 & C & 2457498.7020 & ShaneAO & BrG & $11.830\pm0.016$ & $220.5\pm0.2$ & \nodata & Sat &  \\
96064 & 54155 &  & 2458147.9647 & ShaneAO & BrG & $3.595\pm0.016$ & $194.4\pm0.2$ & $5.65\pm0.68$ & PSF & X \\
96064 & 54155 &  & 2458147.9821 & ShaneAO & CH4 & $3.203\pm0.026$ & $200.8\pm0.4$ & $4.10\pm0.63$ & PSF & X \\
96064 & 54155 &  & 2458204.7767 & ShaneAO & BrG & $0.845\pm0.009$ & $328.3\pm0.2$ & $2.21\pm0.29$ & PSF & X \\
101177 & 56809 & Ba & 2457498.7589 & ShaneAO & Ks & $9.000\pm0.016$ & $244.0\pm0.2$ & \nodata & Sat &  \\
101177 & 56809 & Ba & 2457742.0423 & ShaneAO & BrG & $8.916\pm0.000$ & $246.0\pm0.1$ & $1.28\pm0.00$ & PSF &  \\
101177 & 56809 & Ba & 2457883.7297 & ShaneAO & BrG & $9.020\pm0.004$ & $244.3\pm0.1$ & $1.180\pm0.003$ & Aper &  \\
101177 & 56809 & Ba & 2457911.7122 & Palomar & BrG & $8.870\pm0.005$ & $246.7\pm0.1$ & $1.500\pm0.010$ & Aper &  \\
101177 & 56809 & Ba & 2457911.7254 & Palomar & J+FeII & $8.880\pm0.005$ & $246.7\pm0.1$ & $1.690\pm0.030$ & Aper &  \\
109011 & 61100 & B & 2457910.7644 & Palomar & Ks & $0.138\pm0.005$ & $94.2\pm1.9$ & $1.190\pm0.004$ & Aper &  \\
110833 & 62145 & Ab & 2457519.7434 & ShaneAO & BrG & $2.551\pm0.013$ & $281.5\pm0.1$ & $6.82\pm0.67$ & PSF &  \\
110833 & 62145 & Ab & 2458149.0141 & ShaneAO & BrG & $2.150\pm0.006$ & $281.0\pm0.2$ & $3.82\pm0.34$ & PSF &  \\
110833 & 62145 & Ab & 2458149.0248 & ShaneAO & CH4 & $2.288\pm0.061$ & $280.5\pm0.3$ & $4.28\pm0.09$ & PSF &  \\
110833 & 62145 & Ab & 2457910.7717 & Palomar & Ks & $2.110\pm0.005$ & $281.9\pm0.2$ & $4.370\pm0.010$ & Aper &  \\
110833 & 62145 & Ab & 2457910.7813 & Palomar & J+ND.01 & $2.120\pm0.005$ & $281.9\pm0.2$ & $4.820\pm0.020$ & Aper &  \\
115404 & 64797 & B & 2457499.7940 & ShaneAO & Ks & $7.800\pm0.016$ & $103.0\pm0.2$ & \nodata & Sat &  \\
115404 & 64797 & B & 2458149.0557 & ShaneAO & BrG & $7.673\pm0.000$ & $104.3\pm0.1$ & $1.61\pm1.00$ & PSF &  \\
115404 & 64797 & B & 2458149.0627 & ShaneAO & CH4 & $7.667\pm0.004$ & $104.2\pm0.1$ & $1.72\pm0.36$ & PSF &  \\
115404 & 64797 & B & 2457495.8901 & Palomar & BrG & $7.650\pm0.005$ & $105.5\pm0.1$ & $1.470\pm0.010$ & Aper &  \\
122742 & 68682 & Ab & 2457771.0355 & ShaneAO & BrG & $0.433\pm0.035$ & $74.3\pm0.5$ & $1.50\pm1.47$ & PSF &  \\
122742 & 68682 & Ab & 2457883.7965 & ShaneAO & BrG & $0.406\pm0.005$ & $70.5\pm0.7$ & $1.440\pm0.003$ & Aper &  \\
122742 & 68682 & Ab & 2457883.8032 & ShaneAO & CH4 & $0.409\pm0.005$ & $69.9\pm0.6$ & $1.890\pm0.004$ & Aper &  \\
122742 & 68682 & Ab & 2458205.8715 & ShaneAO & BrG & $0.313\pm0.002$ & $70.6\pm0.7$ & $1.87\pm0.48$ & PSF &  \\
122742 & 68682 & Ab & 2457495.9242 & Palomar & BrG & $0.460\pm0.005$ & $74.4\pm0.6$ & $1.940\pm0.020$ & Aper &  \\
128311 & 71395 &  & 2457498.8818 & ShaneAO & Ks & $6.480\pm0.016$ & $145.7\pm0.2$ & \nodata & Sat & X \\
128311 & 71395 &  & 2458205.9058 & ShaneAO & BrG & $5.786\pm0.001$ & $148.0\pm0.1$ & $7.27\pm1.03$ & PSF & X \\
130948 & 72567 & B & 2457577.7265 & ShaneAO & BrG & $2.560\pm0.004$ & $98.1\pm0.2$ & $7.190\pm0.060$ & Aper &  \\
130948 & 72567 & B & 2457577.7173 & ShaneAO & Ks & $2.550\pm0.016$ & $98.3\pm0.4$ & \nodata & Sat &  \\
130948 & 72567 & B & 2458205.9624 & ShaneAO & BrG & $2.568\pm0.003$ & $99.9\pm0.1$ & $6.02\pm0.31$ & PSF &  \\
130948 & 72567 & B & 2457495.8554 & Palomar & BrG & $2.504\pm0.005$ & $100.5\pm0.2$ & $7.560\pm0.270$ & Aper &  \\
131156 & 72659 & B & 2457577.7363 & ShaneAO & Ks & $5.600\pm0.017$ & $299.0\pm0.2$ & \nodata & Sat &  \\
131156 & 72659 & B & 2458204.8764 & ShaneAO & BrG & $5.424\pm0.001$ & $299.1\pm0.1$ & $1.01\pm1.05$ & PSF &  \\
131156 & 72659 & B & 2457495.8772 & Palomar & BrG & $5.600\pm0.004$ & $302.7\pm0.1$ & $1.470\pm0.007$ & Aper &  \\
133640 & 73695 & Ba & 2457519.8212 & ShaneAO & Ks & $0.780\pm0.017$ & $68.9\pm1.3$ & \nodata & Sat &  \\
133640 & 73695 & Ba & 2457943.7108 & ShaneAO & BrG & $0.607\pm0.004$ & $74.1\pm0.4$ & $0.302\pm0.002$ & Aper &  \\
133640 & 73695 & Ba & 2457943.7227 & ShaneAO & CH4 & $0.600\pm0.016$ & $74.1\pm1.6$ & \nodata & Sat &  \\
133640 & 73695 & Ba & 2457878.8595 & Palomar & BrG & $0.628\pm0.005$ & $75.6\pm0.4$ & $0.088\pm0.004$ & Aper &  \\
137107 & 75312 & B & 2457883.8988 & ShaneAO & BrG & $0.513\pm0.004$ & $227.3\pm0.5$ & $0.170\pm0.003$ & Aper &  \\
137107 & 75312 & B & 2457883.9050 & ShaneAO & CH4 & $0.514\pm0.005$ & $227.7\pm0.5$ & $0.160\pm0.002$ & Aper &  \\
137107 & 75312 & B & 2457912.7032 & Palomar & BrG & $0.500\pm0.005$ & $230.1\pm0.6$ & $0.217\pm0.008$ & Aper &  \\
137763 & 75718 &  & 2457498.9060 & ShaneAO & Ks & $5.640\pm0.016$ & $143.2\pm0.2$ & \nodata & Sat & X \\
137763 & 75718 &  & 2458204.9538 & ShaneAO & BrG & $0.458\pm0.008$ & $192.0\pm1.9$ & $2.24\pm1.53$ & PSF & X \\
139477 & 76315 &  & 2457519.8297 & ShaneAO & Ks & $0.680\pm0.017$ & $169.8\pm1.3$ & \nodata & Sat & X \\
139477 & 76315 &  & 2457519.8297 & ShaneAO & Ks & $3.690\pm0.016$ & $314.2\pm0.3$ & \nodata & Sat & X \\
139477 & 76315 &  & 2457943.7312 & ShaneAO & BrG & $3.990\pm0.017$ & $313.9\pm0.3$ & \nodata & Sat & X \\
140538 & 77052 & Ba & 2457498.9236 & ShaneAO & Ks & $4.610\pm0.016$ & $14.1\pm0.2$ & \nodata & Sat &  \\
140538 & 77052 & Bb & 2457498.9236 & ShaneAO & Ks & $4.770\pm0.016$ & $14.2\pm0.2$ & \nodata & Sat &  \\
140538 & 77052 & Ba & 2457883.8775 & ShaneAO & BrG & $4.720\pm0.005$ & $13.8\pm0.1$ & $2.980\pm0.007$ & Aper &  \\
140538 & 77052 & Ba & 2458204.9683 & ShaneAO & BrG & $4.525\pm0.003$ & $14.5\pm0.1$ & $3.62\pm0.55$ & PSF &  \\
140538 & 77052 & Bb & 2458204.9683 & ShaneAO & BrG & $4.525\pm0.003$ & $14.5\pm0.1$ & $3.62\pm0.55$ & PSF &  \\
140538 & 77052 & Ba & 2457911.8276 & Palomar & BrG & $4.620\pm0.005$ & $15.4\pm0.1$ & $3.580\pm0.030$ & Aper &  \\
140538 & 77052 & Bb & 2457911.8276 & Palomar & BrG & $4.750\pm0.005$ & $16.1\pm0.1$ & $3.560\pm0.030$ & Aper &  \\
140538 & 77052 & Ba & 2457911.8400 & Palomar & J+ND.001 & $4.620\pm0.005$ & $15.4\pm0.1$ & $4.150\pm0.010$ & Aper &  \\
140538 & 77052 & Bb & 2457911.8400 & Palomar & J+ND.001 & $4.750\pm0.004$ & $16.1\pm0.1$ & $4.110\pm0.010$ & Aper &  \\
144287 & 78709 & Ab & 2457519.9069 & ShaneAO & BrG & $0.337\pm0.005$ & $234.1\pm2.3$ & $2.19\pm0.52$ & PSF &  \\
144287 & 78709 & Ab & 2458206.0236 & ShaneAO & BrG & $0.422\pm0.010$ & $246.8\pm0.6$ & $1.86\pm1.64$ & PSF &  \\
144287 & 78709 & Ab & 2457553.7798 & Palomar & BrG & $0.342\pm0.004$ & $235.2\pm0.8$ & $2.260\pm0.020$ & Aper &  \\
145958 & 79492 & B & 2457519.9193 & ShaneAO & Ks & $3.500\pm0.017$ & $174.8\pm0.3$ & \nodata & Sat &  \\
146361 & 79607 & B & 2457519.9282 & ShaneAO & Ks & $7.320\pm0.017$ & $236.5\pm0.2$ & \nodata & Sat &  \\
146361 & 79607 & B & 2457878.8907 & Palomar & BrG & $7.200\pm0.005$ & $239.3\pm0.1$ & $1.370\pm0.007$ & Aper &  \\
146361 & 79607 & B & 2457879.8484 & Palomar & BrG & $7.200\pm0.004$ & $239.3\pm0.1$ & $1.560\pm0.008$ & Aper &  \\
146361 & 79607 & B & 2457911.8909 & Palomar & BrG & $7.210\pm0.005$ & $239.1\pm0.1$ & $1.370\pm0.009$ & Aper &  \\
146361 & 79607 & B & 2457911.9021 & Palomar & J+FeII & $7.210\pm0.005$ & $239.1\pm0.1$ & $1.320\pm0.020$ & Aper &  \\
148653 & 80725 & B & 2457555.7973 & Palomar & BrG & $2.394\pm0.004$ & $119.5\pm0.2$ & $0.103\pm0.013$ & Aper &  \\
149806 & 81375 & Ba & 2457498.9480 & ShaneAO & Ks & $6.300\pm0.005$ & $17.3\pm0.1$ & $2.130\pm0.001$ & Aper &  \\
149806 & 81375 & Ba & 2457943.7561 & ShaneAO & BrG & $6.290\pm0.005$ & $17.4\pm0.1$ & $2.370\pm0.004$ & Aper &  \\
149806 & 81375 & Ba & 2457943.7625 & ShaneAO & CH4 & $6.300\pm0.005$ & $17.4\pm0.1$ & $2.900\pm0.009$ & Aper &  \\
149806 & 81375 & Bb & 2457554.8106 & Palomar & BrG & $6.249\pm0.005$ & $20.2\pm0.1$ & $2.480\pm0.020$ & Aper &  \\
153557 & 83020 & B & 2457498.9810 & ShaneAO & Ks & $5.110\pm0.016$ & $61.2\pm0.2$ & \nodata & Sat &  \\
155712 & 84195 &  & 2457577.7473 & ShaneAO & Ks & $4.030\pm0.017$ & $205.4\pm0.3$ & \nodata & Sat & X \\
159062 & 85653 & B & 2457498.9900 & ShaneAO & Ks & $2.660\pm0.017$ & $299.3\pm0.4$ & \nodata & Sat &  \\
159062 & 85653 & B & 2457617.6950 & ShaneAO & Ks & $2.690\pm0.016$ & $299.3\pm0.4$ & \nodata & Sat &  \\
159062 & 85653 & B & 2458268.8437 & ShaneAO & BrG & $2.680\pm0.005$ & $300.2\pm0.2$ & $9.690\pm0.190$ & Aper &  \\
159062 & 85653 & B & 2458268.8623 & ShaneAO & CH4 & $2.710\pm0.005$ & $299.2\pm0.2$ & $9.220\pm0.170$ & Aper &  \\
159062 & 85653 & B & 2457911.9306 & Palomar & Ks & $2.670\pm0.005$ & $301.3\pm0.2$ & $9.840\pm0.180$ & Aper &  \\
158614 & 85667 & B & 2457237.7080 & ShaneAO & Ks & $0.730\pm0.017$ & $142.4\pm1.3$ & \nodata & Sat &  \\
158614 & 85667 & B & 2457883.9426 & ShaneAO & BrG & $0.590\pm0.005$ & $138.2\pm0.5$ & $0.022\pm0.002$ & Aper &  \\
158614 & 85667 & B & 2457883.9496 & ShaneAO & CH4 & $0.590\pm0.004$ & $139.0\pm0.5$ & $0.028\pm0.003$ & Aper &  \\
158614 & 85667 & B & 2457910.8839 & Palomar & BrG & $0.580\pm0.005$ & $140.6\pm0.5$ & $0.047\pm0.007$ & Aper &  \\
158614 & 85667 & B & 2457910.8985 & Palomar & J+FeII & $0.580\pm0.005$ & $140.3\pm0.5$ & $0.060\pm0.010$ & Aper &  \\
160269 & 86036 & B & 2457499.0042 & ShaneAO & BrG & $0.382\pm0.011$ & $270.8\pm0.3$ & $1.30\pm2.85$ & PSF &  \\
160269 & 86036 & B & 2457617.7035 & ShaneAO & BrG & $0.336\pm0.004$ & $263.1\pm0.4$ & $1.49\pm0.30$ & PSF &  \\
160269 & 86036 & B & 2457976.7245 & ShaneAO & BrG & $0.324\pm0.001$ & $239.6\pm0.2$ & $1.41\pm0.27$ & PSF &  \\
160269 & 86036 & B & 2457976.7509 & ShaneAO & CH4 & $0.340\pm0.017$ & $239.5\pm2.8$ & \nodata & Sat &  \\
160269 & 86036 & B & 2457911.9465 & Palomar & BrG & $0.325\pm0.005$ & $244.2\pm0.8$ & $1.550\pm0.008$ & Aper &  \\
161198 & 86722 & Ab & 2457553.8440 & Palomar & BrG & $0.160\pm0.005$ & $69.3\pm1.6$ & $1.830\pm0.020$ & Aper &  \\
165341 & 88601 & B & 2457237.7228 & ShaneAO & Ks & $6.500\pm0.016$ & $123.8\pm0.2$ & \nodata & Sat &  \\
165341 & 88601 & B & 2457554.8461 & Palomar & BrG & $6.430\pm0.005$ & $125.3\pm0.1$ & $0.701\pm0.004$ & Aper &  \\
170493 & 90656 &  & 2457237.7407 & ShaneAO & Ks & $4.040\pm0.017$ & $160.1\pm0.3$ & \nodata & Sat & X \\
170493 & 90656 &  & 2457237.7407 & ShaneAO & Ks & $3.980\pm0.017$ & $146.7\pm0.3$ & \nodata & Sat & X \\
170493 & 90656 &  & 2457883.9735 & ShaneAO & BrG & $3.650\pm0.004$ & $164.2\pm0.1$ & $7.160\pm0.050$ & Aper & X \\
hip91605 & 91605 & Ba & 2457519.9822 & ShaneAO & Ks & $9.320\pm0.017$ & $151.5\pm0.2$ & \nodata & Sat &  \\
hip91605 & 91605 & Bb & 2457519.9822 & ShaneAO & Ks & $9.540\pm0.016$ & $150.1\pm0.2$ & \nodata & Sat &  \\
hip91605 & 91605 & Ba & 2457943.8339 & ShaneAO & BrG & $9.380\pm0.005$ & $151.4\pm0.1$ & $2.060\pm0.004$ & Aper &  \\
hip91605 & 91605 & Bb & 2457943.8339 & ShaneAO & BrG & $9.560\pm0.004$ & $149.6\pm0.1$ & $2.130\pm0.004$ & Aper &  \\
hip91605 & 91605 & Ba & 2457943.8474 & ShaneAO & CH4 & $9.390\pm0.005$ & $151.4\pm0.1$ & $2.690\pm0.008$ & Aper &  \\
hip91605 & 91605 & Bb & 2457943.8474 & ShaneAO & CH4 & $9.560\pm0.004$ & $149.6\pm0.1$ & $2.912\pm0.008$ & Aper &  \\
174080 & 92283 &  & 2457237.7471 & ShaneAO & Ks & $9.740\pm0.016$ & $53.7\pm0.2$ & \nodata & Sat & X \\
174080 & 92283 &  & 2457943.8113 & ShaneAO & BrG & $10.030\pm0.005$ & $48.9\pm0.1$ & $8.190\pm0.060$ & Aper & X \\
174080 & 92283 &  & 2457943.8175 & ShaneAO & CH4 & $10.000\pm0.005$ & $49.5\pm0.1$ & $8.810\pm0.240$ & Aper & X \\
174080 & 92283 &  & 2457879.9712 & Palomar & BrG & $9.900\pm0.005$ & $51.2\pm0.1$ & $6.280\pm0.140$ & Aper & X \\
176051 & 93017 & B & 2457519.9957 & ShaneAO & Ks & $1.300\pm0.016$ & $238.2\pm0.7$ & \nodata & Sat &  \\
176051 & 93017 & B & 2457943.8630 & ShaneAO & BrG & $1.310\pm0.005$ & $235.8\pm0.2$ & $1.205\pm0.003$ & Aper &  \\
176051 & 93017 & B & 2457943.8686 & ShaneAO & CH4 & $1.340\pm0.017$ & $236.3\pm0.7$ & \nodata & Sat &  \\
176051 & 93017 & B & 2457553.8820 & Palomar & BrG & $1.290\pm0.005$ & $240.7\pm0.2$ & $1.370\pm0.009$ & Aper &  \\
176051 & 93017 & B & 2457650.6372 & Palomar & BrG & $1.290\pm0.005$ & $239.9\pm0.2$ & $1.350\pm0.010$ & Aper &  \\
178126 & 93871 &  & 2457237.7537 & ShaneAO & Ks & $3.320\pm0.017$ & $293.4\pm0.3$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457237.7537 & ShaneAO & Ks & $3.800\pm0.016$ & $18.9\pm0.3$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457237.7537 & ShaneAO & Ks & $8.480\pm0.016$ & $0.8\pm0.2$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457237.7537 & ShaneAO & Ks & $9.080\pm0.016$ & $10.7\pm0.2$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457648.6667 & ShaneAO & Ks & $3.410\pm0.017$ & $310.5\pm0.3$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457648.6667 & ShaneAO & Ks & $9.350\pm0.016$ & $3.1\pm0.2$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457648.6667 & ShaneAO & Ks & $10.000\pm0.016$ & $12.0\pm0.2$ & \nodata & Sat & X \\
178126 & 93871 &  & 2457553.9018 & Palomar & Ks & $5.430\pm0.005$ & $295.7\pm0.1$ & $9.950\pm0.430$ & Aper & X \\
178126 & 93871 &  & 2457553.9018 & Palomar & Ks & $4.400\pm0.005$ & $21.0\pm0.1$ & $8.850\pm0.210$ & Aper & X \\
178126 & 93871 &  & 2457553.9018 & Palomar & Ks & $9.160\pm0.005$ & $4.8\pm0.1$ & $9.360\pm0.200$ & Aper & X \\
178126 & 93871 &  & 2457553.9018 & Palomar & Ks & $9.720\pm0.005$ & $13.9\pm0.1$ & $7.310\pm0.060$ & Aper & X \\
178126 & 93871 &  & 2457553.9018 & Palomar & Ks & $12.090\pm0.005$ & $239.2\pm0.1$ & $9.600\pm0.210$ & Aper & X \\
178428 & 93966 &  & 2457322.5926 & ShaneAO & Ks & $5.610\pm0.017$ & $250.0\pm0.2$ & \nodata & Sat & X \\
179957 & 94336 &  & 2457499.0145 & ShaneAO & Ks & $7.300\pm0.016$ & $337.8\pm0.2$ & \nodata & Sat & X \\
179957 & 94336 &  & 2457577.8193 & ShaneAO & Ks & $7.250\pm0.016$ & $337.7\pm0.2$ & \nodata & Sat & X \\
180161 & 94346 &  & 2457577.8265 & ShaneAO & Ks & $8.900\pm0.017$ & $302.0\pm0.2$ & \nodata & Sat & X \\
180161 & 94346 &  & 2457910.9747 & Palomar & Ks & $8.800\pm0.005$ & $302.6\pm0.1$ & $9.030\pm0.130$ & Aper & X \\
184467 & 95995 & B & 2457911.9781 & Palomar & Ks & $0.050\pm0.015$ & $198.3\pm19.1$ & \nodata & Sat &  \\
184385 & 96183 &  & 2457322.6069 & ShaneAO & Ks & $5.900\pm0.017$ & $61.3\pm0.2$ & \nodata & Sat & X \\
184385 & 96183 &  & 2457322.6069 & ShaneAO & Ks & $7.530\pm0.017$ & $10.2\pm0.2$ & \nodata & Sat & X \\
185414 & 96395 & B & 2457577.8408 & ShaneAO & Ks & $10.220\pm0.016$ & $249.2\pm0.2$ & \nodata & Sat &  \\
185414 & 96395 & B & 2457617.7483 & ShaneAO & Ks & $10.210\pm0.016$ & $249.4\pm0.2$ & \nodata & Sat &  \\
185414 & 96395 & B & 2457910.9655 & Palomar & Ks & $10.040\pm0.005$ & $252.1\pm0.1$ & $3.790\pm0.008$ & Aper &  \\
186408 & 96895 & Ab & 2457577.8567 & ShaneAO & BrG & $3.260\pm0.005$ & $206.6\pm0.2$ & $5.200\pm0.020$ & Aper &  \\
186858 & 97222 & G & 2457976.7977 & ShaneAO & BrG & $3.087\pm0.000$ & $156.1\pm0.1$ & $0.10\pm0.01$ & PSF &  \\
186858 & 97222 & G & 2457681.5810 & Palomar & BrG & $3.060\pm0.005$ & $157.0\pm0.2$ & $0.062\pm0.002$ & Aper &  \\
187691 & 97675 &  & 2457237.7609 & ShaneAO & Ks & $3.750\pm0.016$ & $112.7\pm0.3$ & \nodata & Sat & X \\
187691 & 97675 &  & 2457237.7609 & ShaneAO & Ks & $6.800\pm0.016$ & $172.0\pm0.2$ & \nodata & Sat & X \\
187691 & 97675 &  & 2457648.6798 & ShaneAO & Ks & $3.470\pm0.017$ & $112.3\pm0.3$ & \nodata & Sat & X \\
187691 & 97675 &  & 2457648.6798 & ShaneAO & Ks & $6.680\pm0.017$ & $175.3\pm0.2$ & \nodata & Sat & X \\
189340 & 98416 & B & 2457237.7771 & ShaneAO & Ks & $0.200\pm0.016$ & $131.6\pm4.9$ & \nodata & Sat &  \\
189340 & 98416 &  & 2457237.7771 & ShaneAO & Ks & $10.360\pm0.017$ & $292.2\pm0.2$ & \nodata & Sat & X \\
189340 & 98416 &  & 2457648.6885 & ShaneAO & Ks & $10.290\pm0.016$ & $295.6\pm0.2$ & \nodata & Sat & X \\
189340 & 98416 & B & 2457554.9449 & Palomar & BrG & $0.089\pm0.004$ & $183.7\pm3.0$ & $0.155\pm0.008$ & Aper &  \\
189733 & 98505 &  & 2457322.6259 & ShaneAO & Ks & $7.750\pm0.016$ & $203.7\pm0.2$ & \nodata & Sat & X \\
189733 & 98505 &  & 2457322.6259 & ShaneAO & Ks & $8.700\pm0.016$ & $223.2\pm0.2$ & \nodata & Sat & X \\
189733 & 98505 & B & 2457322.6259 & ShaneAO & Ks & $11.170\pm0.016$ & $241.7\pm0.2$ & \nodata & Sat &  \\
189733 & 98505 &  & 2457322.6259 & ShaneAO & Ks & $12.400\pm0.017$ & $308.1\pm0.1$ & \nodata & Sat & X \\
189733 & 98505 &  & 2457322.6259 & ShaneAO & Ks & $9.680\pm0.016$ & $199.9\pm0.2$ & \nodata & Sat & X \\
189733 & 98505 &  & 2457943.8925 & ShaneAO & BrG & $12.700\pm0.016$ & $309.3\pm0.1$ & \nodata & Sat & X \\
189733 & 98505 &  & 2457911.9939 & Palomar & Ks & $7.340\pm0.005$ & $207.8\pm0.1$ & $8.700\pm0.090$ & Aper & X \\
189733 & 98505 &  & 2457911.9939 & Palomar & Ks & $8.320\pm0.005$ & $227.9\pm0.1$ & $9.530\pm0.130$ & Aper & X \\
189733 & 98505 & B & 2457911.9939 & Palomar & Ks & $11.390\pm0.004$ & $244.8\pm0.1$ & $4.470\pm0.010$ & Aper &  \\
189733 & 98505 &  & 2457911.9939 & Palomar & Ks & $12.580\pm0.005$ & $312.1\pm0.1$ & $9.510\pm0.100$ & Aper & X \\
189733 & 98505 &  & 2457911.9939 & Palomar & Ks & $9.210\pm0.004$ & $203.2\pm0.1$ & $9.170\pm0.110$ & Aper & X \\
189733 & 98505 &  & 2457911.9999 & Palomar & J+ND.01 & $7.330\pm0.005$ & $207.8\pm0.1$ & $9.080\pm0.200$ & Aper & X \\
189733 & 98505 &  & 2457911.9999 & Palomar & J+ND.01 & $8.330\pm0.005$ & $227.9\pm0.1$ & $9.850\pm0.250$ & Aper & X \\
189733 & 98505 & B & 2457911.9999 & Palomar & J+ND.01 & $11.390\pm0.005$ & $244.8\pm0.1$ & $5.270\pm0.030$ & Aper &  \\
189733 & 98505 &  & 2457911.9999 & Palomar & J+ND.01 & $12.570\pm0.005$ & $312.1\pm0.1$ & $9.500\pm0.200$ & Aper & X \\
190067 & 98677 & B & 2457322.6322 & ShaneAO & Ks & $3.220\pm0.017$ & $77.2\pm0.3$ & \nodata & Sat &  \\
190067 & 98677 & B & 2457943.9066 & ShaneAO & BrG & $3.260\pm0.005$ & $77.3\pm0.2$ & $3.710\pm0.008$ & Aper &  \\
190067 & 98677 & B & 2457943.9129 & ShaneAO & CH4 & $3.260\pm0.004$ & $77.3\pm0.2$ & $4.170\pm0.020$ & Aper &  \\
190360 & 98767 &  & 2457322.6396 & ShaneAO & Ks & $10.180\pm0.017$ & $299.5\pm0.2$ & \nodata & Sat & X \\
190404 & 98792 &  & 2457322.6486 & ShaneAO & Ks & $7.730\pm0.016$ & $345.6\pm0.2$ & \nodata & Sat & X \\
190404 & 98792 &  & 2457911.0137 & Palomar & Ks & $8.960\pm0.005$ & $0.5\pm0.1$ & $9.860\pm0.140$ & Aper & X \\
190406 & 98819 &  & 2457322.6551 & ShaneAO & Ks & $6.650\pm0.017$ & $98.8\pm0.2$ & \nodata & Sat & X \\
190406 & 98819 &  & 2457976.8301 & ShaneAO & BrG & $7.095\pm0.005$ & $94.6\pm0.1$ & $7.14\pm0.39$ & PSF & X \\
190406 & 98819 &  & 2457976.8386 & ShaneAO & CH4 & $7.138\pm0.003$ & $94.5\pm0.2$ & $7.49\pm1.56$ & PSF & X \\
190406 & 98819 &  & 2457553.9348 & Palomar & BrG & $6.680\pm0.004$ & $99.0\pm0.1$ & $8.050\pm0.200$ & Aper & X \\
190470 & 98828 &  & 2457322.6615 & ShaneAO & Ks & $8.630\pm0.016$ & $68.8\pm0.2$ & \nodata & Sat & X \\
190470 & 98828 &  & 2457976.8551 & ShaneAO & BrG & $8.646\pm0.059$ & $70.9\pm0.3$ & $9.72\pm1.84$ & PSF & X \\
190470 & 98828 &  & 2457910.9971 & Palomar & Ks & $8.630\pm0.005$ & $71.3\pm0.1$ & $6.950\pm0.040$ & Aper & X \\
191499 & 99316 & B & 2457322.6681 & ShaneAO & Ks & $4.080\pm0.016$ & $12.6\pm0.3$ & \nodata & Sat &  \\
191499 & 99316 & B & 2458063.6093 & ShaneAO & BrG & $4.060\pm0.005$ & $12.8\pm0.1$ & $0.894\pm0.003$ & Aper &  \\
191499 & 99316 & B & 2458063.6198 & ShaneAO & CH4 & $4.060\pm0.005$ & $12.8\pm0.1$ & $1.260\pm0.004$ & Aper &  \\
191785 & 99452 &  & 2457237.8196 & ShaneAO & Ks & $7.810\pm0.017$ & $325.8\pm0.2$ & \nodata & Sat & X \\
198425 & 102766 &  & 2457237.8341 & ShaneAO & Ks & $5.640\pm0.016$ & $118.9\pm0.2$ & \nodata & Sat & X \\
198425 & 102766 &  & 2457650.7117 & Palomar & BrG & $5.340\pm0.004$ & $125.1\pm0.1$ & $6.870\pm0.330$ & Aper & X \\
198550 & 102851 & B & 2457237.8408 & ShaneAO & Ks & $1.030\pm0.016$ & $326.1\pm0.9$ & \nodata & Sat &  \\
198550 & 102851 &  & 2457237.8408 & ShaneAO & Ks & $6.900\pm0.016$ & $335.9\pm0.2$ & \nodata & Sat & X \\
198550 & 102851 & B & 2458063.6543 & ShaneAO & BrG & $0.960\pm0.005$ & $332.0\pm0.3$ & $1.610\pm0.004$ & Aper &  \\
198550 & 102851 & B & 2457555.9586 & Palomar & BrG & $0.985\pm0.005$ & $331.8\pm0.3$ & $1.730\pm0.020$ & Aper &  \\
200560 & 103859 & B & 2457577.9108 & ShaneAO & BrG & $2.680\pm0.005$ & $85.7\pm0.2$ & $2.337\pm0.005$ & Aper &  \\
200560 & 103859 &  & 2457577.9031 & ShaneAO & BrG & $7.340\pm0.005$ & $148.0\pm0.1$ & $8.940\pm0.200$ & Aper & X \\
200560 & 103859 & B & 2458064.5966 & ShaneAO & BrG & $2.650\pm0.005$ & $85.2\pm0.2$ & $2.289\pm0.005$ & Aper &  \\
200560 & 103859 &  & 2458064.5966 & ShaneAO & BrG & $11.890\pm0.005$ & $38.4\pm0.1$ & $5.160\pm0.020$ & Aper & X \\
200560 & 103859 & B & 2458064.6055 & ShaneAO & CH4 & $2.660\pm0.004$ & $85.1\pm0.2$ & $2.633\pm0.005$ & Aper &  \\
200560 & 103859 &  & 2458064.6055 & ShaneAO & CH4 & $11.870\pm0.005$ & $38.5\pm0.1$ & $6.220\pm0.030$ & Aper & X \\
200560 & 103859 & B & 2457553.9796 & Palomar & BrG & $2.660\pm0.004$ & $87.9\pm0.2$ & $2.320\pm0.020$ & Aper &  \\
208313 & 108156 &  & 2457237.8744 & ShaneAO & Ks & $7.750\pm0.017$ & $6.1\pm0.2$ & \nodata & Sat & X \\
211472 & 109926 &  & 2457577.9301 & ShaneAO & Ks & $8.890\pm0.016$ & $247.9\pm0.2$ & \nodata & Sat & X \\
211472 & 109926 &  & 2457577.9301 & ShaneAO & Ks & $9.540\pm0.016$ & $104.0\pm0.2$ & \nodata & Sat & X \\
216448 & 112915 & B & 2457577.9429 & ShaneAO & Ks & $0.410\pm0.016$ & $112.4\pm2.3$ & \nodata & Sat &  \\
216448 & 112915 &  & 2457577.9429 & ShaneAO & Ks & $3.160\pm0.016$ & $98.8\pm0.3$ & \nodata & Sat & X \\
216448 & 112915 & B & 2457617.7673 & ShaneAO & Ks & $0.392\pm0.016$ & $112.2\pm2.3$ & \nodata & Sat &  \\
216448 & 112915 &  & 2457617.7673 & ShaneAO & Ks & $3.190\pm0.016$ & $98.4\pm0.3$ & \nodata & Sat & X \\
216448 & 112915 & B & 2457976.8840 & ShaneAO & BrG & $0.388\pm0.000$ & $110.5\pm0.1$ & $0.20\pm0.16$ & PSF &  \\
216448 & 112915 &  & 2457976.8840 & ShaneAO & BrG & $0.388\pm0.000$ & $110.5\pm0.1$ & $0.20\pm0.16$ & PSF & X \\
216448 & 112915 & B & 2457976.8931 & ShaneAO & CH4 & $0.387\pm0.000$ & $110.3\pm0.2$ & $0.36\pm0.12$ & PSF &  \\
216448 & 112915 &  & 2457976.8931 & ShaneAO & CH4 & $0.387\pm0.000$ & $110.3\pm0.2$ & $0.36\pm0.12$ & PSF & X \\
\end{longtable*}
\begin{longtable*}{lllccccrccr}
\caption{Binary Companions to 25 pc Stars} 
\label{tab:binaries}\\

\hline 
\multicolumn{1}{l}{HD} & \multicolumn{1}{l}{HIP} & \multicolumn{1}{l}{Comp} &  \multicolumn{1}{c}{M$_{0}$ (\msun)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{c}{M$_{c}$ (\msun)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{r}{Mass Refs} &
\multicolumn{1}{c}{a/Sep (AU)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{r}{Sep Refs}\\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{l}{HD} & \multicolumn{1}{l}{HIP} & \multicolumn{1}{l}{Comp} &  \multicolumn{1}{c}{M$_{0}$ (\msun)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{c}{M$_{c}$ (\msun)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{r}{Mass Refs} &
\multicolumn{1}{c}{a/Sep (AU)} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{r}{Sep Refs}\\ \hline 
\endhead

\hline \multicolumn{11}{r}{{Continued...}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

224930 & 171 & B & $0.72\pm0.03$ & Spec & $0.78\pm0.09$ & Dyn & 2,3 & $10.23\pm0.23$ & Dyn & 3 \\
123 & 518 & Ba & $1.01\pm0.04$ & Spec & $0.91\pm0.09$ & Phot & 4 & $32.39\pm0.42$ & Proj & 4,5 \\
123 & 518 & Bb & $1.01\pm0.04$ & Spec & $0.46\pm0.05$ & Phot & 4 & $32.39\pm0.42$ & Proj & 4,5 \\
3196 & 2762 & Ab & $1.12\pm0.05$ & BV & $0.37\pm0.04$ & Dyn- & 4 & $0.04\pm0.00$ & Dyn & 4 \\
3196 & 2762 & B & $1.12\pm0.05$ & BV & $0.97\pm0.10$ & Phot & 4 & $4.64\pm0.32$ & Dyn & 2,6 \\
3651 & 3093 & B & $0.89\pm0.03$ & Spec & $0.05\pm0.01$ & Phot & 7 & $477.79\pm4.45$ & Proj & 7 \\
4614 & 3821 & B & $0.91\pm0.04$ & Spec & $0.59\pm0.02$ & Spec & 4,8,9 & $70.08\pm1.13$ & Dyn & 9 \\
6101 & 4849 & B & $0.73\pm0.03$ & Spec & $0.40\pm0.11$ & Dyn & 10,8 & $9.84\pm0.35$ & Dyn & 10 \\
6101 & 4849 & C & $0.73\pm0.03$ & Spec & $0.37\pm0.05$ & Phot & 11 & $19410.11\pm170.99$ & Proj & 12,5 \\
6582 & 5336 & Ab & $0.69\pm0.03$ & Spec & $0.20\pm0.05$ & Dyn & 13 & $7.39\pm0.17$ & Dyn & 13,14 \\
8997 & 6917 & Ab & $0.79\pm0.04$ & BV & $0.63\pm0.06$ & Dyn,Phot & 15 & $0.11\pm0.00$ & Dyn & 16 \\
10307 & 7918 & Ab & $1.03\pm0.06$ & Spec & $0.29\pm0.07$ & Dyn & 17 & $8.03\pm0.18$ & Dyn & 16 \\
13789 & 10416 & B & $0.78\pm0.03$ & Spec & $0.22\pm0.01$ & Phot & 1 & $62.63\pm6.26$ & Proj & 1 \\
13974 & 10644 & Ab & $1.07\pm0.03$ & BV & $0.86\pm0.09$ & Dyn & 4 & $0.11\pm0.00$ & Dyn & 18 \\
14214 & 10723 & Ab & $1.23\pm0.11$ & Spec & $0.46\pm0.01$ & Dyn & 19 & $0.48\pm0.01$ & Dyn & 19 \\
16160 & 12114 & Ab & $0.73\pm0.03$ & Spec & $0.12\pm0.01$ & Dyn & 20 & $14.55\pm0.94$ & Dyn & 20,6 \\
16160 & 12114 & B & $0.73\pm0.03$ & Spec & $0.22\pm0.02$ & Phot & 5 & $1187.79\pm3.28$ & Proj & 21,5 \\
16287 & 12158 & Ab & $0.87\pm0.03$ & Spec & $0.12\pm0.00$ & Dyn & 22,8 & $0.12\pm0.00$ & Dyn & 22 \\
16739 & 12623 & Ab & $1.10\pm0.04$ & BV & $1.18\pm0.12$ & Phot & 22 & $1.23\pm0.02$ & Dyn & 18,6 \\
16909 & 12709 & Ab & $0.75\pm0.03$ & Spec & $0.29\pm0.01$ & Dyn & 16 & $2.27\pm0.02$ & Dyn & 16 \\
17382 & 13081 & Ab & $0.91\pm0.04$ & Spec & $0.20\pm0.01$ & Dyn & 16 & $6.66\pm0.23$ & Dyn & 16 \\
17382 & 13081 & B & $0.91\pm0.04$ & Spec & $0.19\pm0.01$ & Phot & 23 & $468.61\pm2.18$ & Proj & 23,24,5 \\
18143 & 13642 & B & $0.91\pm0.04$ & Spec & $0.65\pm0.02$ & Phot & 5 & $108.12\pm3.89$ & Proj & 5 \\
18143 & 13642 & C & $0.91\pm0.04$ & Spec & $0.31\pm0.02$ & Phot & 5 & $987.05\pm5.21$ & Proj & 25 \\
18757 & 14286 & D & $0.85\pm0.03$ & Spec & $0.03\pm0.00$ & Dyn- & 26 & $22.00\pm2.31$ & Dyn & 26 \\
18757 & 14286 & C & $0.85\pm0.03$ & Spec & $0.32\pm0.03$ & Phot & 4 & $6212.78\pm4.51$ & Proj & 4 \\
19994 & 14954 & Ba & $1.32\pm0.09$ & Spec & $0.52\pm0.05$ & Phot & 4 & $50.33\pm16.87$ & Proj & 25,5 \\
19994 & 14954 & Bb & $1.32\pm0.09$ & Spec & $0.06\pm0.01$ & U & 4 & $50.33\pm16.87$ & Proj & 25,5 \\
22879 & 17147 & B & $0.74\pm0.03$ & Spec & $0.09\pm0.00$ & Phot & 5 & $498.05\pm10.95$ & Proj & 25,5 \\
23439 & 17666 & Ba & $0.62\pm0.02$ & Spec & $0.77\pm0.08$ & Dyn & 27 & $164.72\pm2.95$ & Proj & 25,5 \\
23439 & 17666 & Bb & $0.62\pm0.02$ & Spec & $0.12\pm0.01$ & Dyn & 27 & $164.72\pm2.95$ & Proj & 25,5 \\
24496 & 18267 & B & $0.92\pm0.04$ & Spec & $0.53\pm0.05$ & U & 4 & $72.81\pm5.07$ & Proj & 4,5 \\
24409 & 18413 & D & $0.93\pm0.04$ & Spec & $0.63\pm0.06$ & Phot & 4 & $12.29\pm0.86$ & Dyn & 4 \\
24409 & 18413 & E & $0.93\pm0.04$ & Spec & $0.33\pm0.03$ & Phot & 4 & $216.39\pm6.48$ & Proj & 25 \\
25893 & 19255 & Ba & $0.97\pm0.04$ & Spec & $0.68\pm0.02$ & Phot & 1 & $59.05\pm1.40$ & Proj & 25 \\
25893 & 19255 & Bb & $0.97\pm0.04$ & Spec & $0.68\pm0.02$ & Phot & 1 & $61.11\pm6.11$ & Proj & 1 \\
25893 & 19255 & E & $0.97\pm0.04$ & Spec & $1.31\pm0.05$ & Spec & 8 & $15834.80\pm88.87$ & Proj & 25,28,5 \\
26965 & 19849 & B & $0.73\pm0.03$ & Spec & $0.57\pm0.02$ & Dyn & 29 & $393.33\pm16.43$ & Proj & 5 \\
26965 & 19849 & C & $0.73\pm0.03$ & Spec & $0.20\pm0.01$ & Dyn & 29 & $393.33\pm16.43$ & Proj & 5 \\
26923 & 19859 & B & $1.04\pm0.05$ & Spec & $0.97\pm0.04$ & Spec & 4,8 & $1418.08\pm3.62$ & Proj & 25,4 \\
26913 & 19855 & A & $0.97\pm0.04$ & Spec & $1.03\pm0.05$ & Spec & 4,8 & $1419.17\pm3.50$ & Proj & 25,4 \\
32850 & 23786 & Ab & $0.84\pm0.03$ & Spec & $0.30\pm0.03$ & Dyn- & 30 & $0.71\pm0.01$ & Dyn & 30 \\
32923 & 23835 & Ab & $0.95\pm0.06$ & Spec & $0.94\pm0.09$ & Phot & 8 & $2.86\pm0.29$ & Proj & 4 \\
34673 & 24819 & Ba & $0.71\pm0.03$ & Spec & $0.47\pm0.01$ & Phot & 1 & $26.32\pm39.96$ & Proj & 5 \\
34673 & 24819 & Bb & $0.71\pm0.03$ & Spec & $0.30\pm0.06$ & Phot & 1 & $32.43\pm3.24$ & Proj & 1 \\
35112 & 25119 & B & $0.77\pm0.03$ & Spec & $0.50\pm0.05$ & Dyn & 6,8 & $21.82\pm1.49$ & Dyn & 31 \\
37394 & 26779 & B & $0.93\pm0.04$ & Spec & $0.56\pm0.02$ & Phot & 5 & $1204.00\pm1.74$ & Proj & 25,28,5 \\
39587 & 27913 & Ab & $1.05\pm0.04$ & Spec & $0.15\pm0.01$ & Dyn & 32 & $6.23\pm0.08$ & Dyn & 32 \\
40397 & 28267 & B & $0.87\pm0.03$ & Spec & $0.27\pm0.03$ & Phot & 4 & $60.84\pm6.08$ & Proj & 25,5 \\
40397 & 28267 & D & $0.87\pm0.03$ & Spec & $0.12\pm0.01$ & Phot & 4 & $2168.22\pm216.82$ & Proj & 25,5 \\
43587 & 29860 & Ab & $1.06\pm0.03$ & BV & $0.54\pm0.05$ & Phot & 33 & $12.33\pm0.16$ & Dyn & 19 \\
43587 & 29860 & Ea & $1.06\pm0.03$ & BV & $0.25\pm0.06$ & Dyn & 34 & $1991.66\pm53.07$ & Proj & 25,4 \\
43587 & 29860 & Eb & $1.06\pm0.03$ & BV & $0.12\pm0.02$ & Dyn & 34 & $1991.66\pm53.07$ & Proj & 25,4 \\
45088 & 30630 & Ab & $0.80\pm0.04$ & BV & $0.63\pm0.06$ & Dyn & 35 & $0.08\pm0.00$ & Dyn & 16 \\
45088 & 30630 & B & $0.80\pm0.04$ & BV & $0.27\pm0.03$ & Phot & 35 & $47.69\pm4.77$ & Proj & 25 \\
263175 & 32423 & B & $0.69\pm0.03$ & Spec & $0.41\pm0.03$ & Phot & 5 & $795.98\pm79.60$ & Proj & 25,5 \\
50281 & 32984 & Ba & $0.76\pm0.03$ & Spec & $0.48\pm0.03$ & Phot & 5 & $513.58\pm51.36$ & Proj & 25,5 \\
50281 & 32984 & Bb & $0.76\pm0.03$ & Spec & $0.39\pm0.10$ & Phot & 1 & $513.58\pm51.36$ & Proj & 25,5 \\
54371 & 34567 & Ab & $0.97\pm0.01$ & BV & $0.50\pm0.00$ & Dyn & 36 & $0.23\pm0.00$ & Dyn & 36 \\
hip36357 & 36357 & A & $0.79\pm0.03$ & Spec & $1.40\pm0.05$ & Phot & 37 & $13722.92\pm10.65$ & Proj & 25,5 \\
hip36357 & 36357 & B & $0.79\pm0.03$ & Spec & $0.09\pm0.01$ & Type & 23 & $13728.78\pm1372.88$ & Proj & 25 \\
61606 & 37349 & B & $0.81\pm0.03$ & Spec & $0.65\pm0.01$ & Phot & 5 & $816.45\pm3.03$ & Proj & 25,5 \\
64606 & 38625 & Ab & $0.67\pm0.03$ & Spec & $0.18\pm0.01$ & Dyn & 38 & $1.09\pm0.01$ & Dyn & 38 \\
64606 & 38625 & B & $0.67\pm0.03$ & Spec & $0.31\pm0.01$ & Phot & 1 & $13.58\pm1.36$ & Proj & 1 \\
64468 & 38657 & Ab & $0.79\pm0.03$ & BV & $0.13\pm0.11$ & Dyn & 16,5 & $0.57\pm0.02$ & Dyn & 16 \\
64468 & 38657 & E & $0.79\pm0.03$ & BV & $0.11\pm0.01$ & Phot & 1 & $93.37\pm9.34$ & Proj & 1 \\
65277 & 38931 & B & $0.70\pm0.03$ & Spec & $0.33\pm0.03$ & Phot & 5 & $94.73\pm5.56$ & Proj & 25,5 \\
65430 & 39064 & Ab & $0.80\pm0.03$ & Spec & $0.08\pm0.01$ & Dyn & 38,8 & $4.32\pm0.15$ & Dyn & 38,39 \\
68017 & 40118 & Ab & $0.78\pm0.03$ & Spec & $0.16\pm0.02$ & Phot & 40 & $15.46\pm1.50$ & Dyn & 1 \\
72760 & 42074 & Ab & $0.93\pm0.04$ & Spec & $0.13\pm0.01$ & Dyn & 1 & $31.19\pm6.35$ & Dyn & 1 \\
72946 & 42173 & Bb & $1.01\pm0.04$ & Spec & $0.07\pm0.00$ & Dyn & 41 & $6.49\pm0.10$ & Dyn & 41 \\
72946 & 42173 & Aa & $1.01\pm0.04$ & Spec & $1.24\pm0.12$ & Phot & 4 & $259.94\pm4.41$ & Proj & 25,5 \\
72946 & 42173 & Ab & $1.01\pm0.04$ & Spec & $0.46\pm0.05$ & Dyn & 4 & $259.94\pm4.41$ & Proj & 25,5 \\
72946 & 42173 & G & $1.01\pm0.04$ & Spec & $0.35\pm0.03$ & Phot & 5 & $3376.25\pm5.40$ & Proj & 5 \\
75767 & 43557 & Ab & $1.03\pm0.04$ & BV & $0.28\pm0.01$ & Dyn & 4,42,43 & $0.10\pm0.00$ & Dyn & 42,44 \\
75767 & 43557 & Ba & $1.03\pm0.04$ & BV & $0.37\pm0.04$ & U & 4,44 & $72.64\pm4.45$ & Proj & 35,44,5 \\
75767 & 43557 & Bb & $1.03\pm0.04$ & BV & $0.37\pm0.04$ & U & 4,44 & $72.64\pm4.45$ & Proj & 35,44,5 \\
75732 & 43587 & B & $0.99\pm0.04$ & Spec & $0.28\pm0.03$ & Phot & 5 & $1067.86\pm3.63$ & Proj & 25,5 \\
79096 & 45170 & Ab & $0.94\pm0.03$ & BV & $0.85\pm0.03$ & Dyn & 18 & $2.36\pm0.02$ & Dyn & 16 \\
79096 & 45170 & Ea & $0.95\pm0.03$ & BV & $0.05\pm0.02$ & Spec & 45 & $874.89\pm87.49$ & Proj & 25,45 \\
79096 & 45170 & Eb & $0.94\pm0.03$ & BV & $0.05\pm0.02$ & Phot & 46 & $874.89\pm87.49$ & Proj & 25,45 \\
79028 & 45333 & Ab & $1.07\pm0.03$ & BV & $0.66\pm0.15$ & Dyn & 36 & $0.15\pm0.00$ & Dyn & 36 \\
79555 & 45383 & Ab & $0.76\pm0.03$ & Spec & $0.50\pm0.05$ & Dyn & 47 & $17.04\pm0.56$ & Dyn & 47 \\
79555 & 45383 & B & $0.76\pm0.03$ & Spec & $0.06\pm0.00$ & Phot & 5 & $11793.76\pm48.82$ & Proj & 5 \\
79969 & 45617 & B & $0.77\pm0.04$ & BV & $0.74\pm0.07$ & Phot & 2 & $12.09\pm0.82$ & Dyn & 2,6 \\
80715 & 45963 & Ab & $0.78\pm0.04$ & BV & $0.79\pm0.05$ & Dyn & 16 & $0.06\pm0.00$ & Dyn & 16 \\
82443 & 46843 & B & $0.90\pm0.04$ & Spec & $0.12\pm0.01$ & Phot & 4 & $1175.30\pm4.67$ & Proj & 25,5 \\
82885 & 47080 & B & $1.06\pm0.05$ & Spec & $0.32\pm0.03$ & Phot & 5 & $38.25\pm2.55$ & Dyn & 48 \\
86728 & 49081 & Ba & $1.11\pm0.07$ & Spec & $0.10\pm0.01$ & Type & 49 & $2005.90\pm22.57$ & Proj & 25,5 \\
86728 & 49081 & Bb & $1.11\pm0.07$ & Spec & $0.10\pm0.01$ & Type & 49 & $2005.90\pm22.57$ & Proj & 25,5 \\
90508 & 51248 & B & $0.85\pm0.03$ & Spec & $0.25\pm0.01$ & Phot & 5 & $72.30\pm16.82$ & Dyn & 50 \\
96064 & 54155 & B & $0.95\pm0.04$ & Spec & $0.60\pm0.10$ & Dyn & 2,6 & $312.23\pm31.22$ & Proj & 25 \\
96064 & 54155 & C & $0.95\pm0.04$ & Spec & $0.60\pm0.10$ & Dyn & 2,6 & $312.23\pm31.22$ & Proj & 25 \\
97334 & 54745 & Ea & $1.10\pm0.05$ & Spec & $0.05\pm0.00$ & Dyn,Phot & 51 & $2032.04\pm203.20$ & Proj & 25,5 \\
97334 & 54745 & Eb & $1.10\pm0.05$ & Spec & $0.05\pm0.00$ & Dyn,Phot & 51 & $2032.04\pm203.20$ & Proj & 25,5 \\
99491 & 55846 & B & $1.03\pm0.05$ & Spec & $0.86\pm0.03$ & Spec & 8 & $513.10\pm7.56$ & Proj & 25,5 \\
99492 & 55848 & A & $0.86\pm0.03$ & Spec & $1.03\pm0.05$ & Spec & 8 & $513.21\pm7.72$ & Proj & 25,5 \\
100180 & 56242 & B & $1.06\pm0.05$ & Spec & $0.74\pm0.07$ & Phot & 4,5 & $366.67\pm7.75$ & Proj & 25,5 \\
101177 & 56809 & Ba & $0.93\pm0.05$ & Spec & $0.82\pm0.08$ & Phot & 4 & $195.53\pm13.90$ & Dyn & 52 \\
101177 & 56809 & Bb & $0.93\pm0.05$ & Spec & $0.39\pm0.04$ & Dyn & 4 & $176.89\pm11.76$ & Dyn & 52 \\
101206 & 56829 & Ab & $0.66\pm0.02$ & Spec & $0.31\pm0.03$ & Dyn- & 53 & $0.11\pm0.00$ & Dyn & 22,53 \\
109011 & 61100 & B & $0.77\pm0.03$ & Spec & $0.64\pm0.01$ & U & 54 & $2.60\pm0.02$ & Dyn & 16,54 \\
110833 & 62145 & Ab & $0.86\pm0.03$ & Spec & $0.02\pm0.01$ & Dyn- & 16 & $0.78\pm0.01$ & Dyn & 16 \\
112758 & 63366 & Ab & $0.70\pm0.03$ & Spec & $0.03\pm0.00$ & Dyn- & 16 & $0.39\pm0.00$ & Dyn & 16 \\
112758 & 63366 & B & $0.70\pm0.03$ & Spec & $0.48\pm0.10$ & Type & 23 & $10.77\pm1.08$ & Proj & 25 \\
112914 & 63406 & Ab & $0.70\pm0.03$ & Spec & $0.21\pm0.01$ & Dyn & 55 & $1.51\pm0.02$ & Dyn & 55 \\
113449 & 63742 & Ab & $0.85\pm0.03$ & BV & $0.41\pm0.01$ & Dyn- & 56 & $0.76\pm0.01$ & Dyn & 56 \\
115404 & 64797 & B & $0.80\pm0.04$ & BV & $0.55\pm0.10$ & Type & 23 & $92.87\pm6.78$ & Dyn & 52 \\
116442 & 65352 & B & $0.73\pm0.03$ & Spec & $0.71\pm0.03$ & Spec & 8 & $434.89\pm3.40$ & Proj & 25,5 \\
116443 & 65355 & A & $0.71\pm0.03$ & Spec & $0.73\pm0.03$ & Spec & 8 & $434.27\pm3.39$ & Proj & 25,5 \\
122742 & 68682 & Ab & $0.93\pm0.04$ & Spec & $0.55\pm0.03$ & Dyn & 57 & $5.25\pm0.07$ & Dyn & 39 \\
125455 & 70016 & B & $0.80\pm0.03$ & Spec & $0.18\pm0.01$ & Phot & 5 & $312.32\pm5.94$ & Proj & 25,5 \\
130948 & 72567 & B & $1.08\pm0.05$ & Spec & $0.06\pm0.00$ & U & 58 & $47.35\pm4.74$ & Proj & 25 \\
130948 & 72567 & C & $1.08\pm0.05$ & Spec & $0.05\pm0.00$ & U & 58 & $45.90\pm4.59$ & Proj & 25 \\
131156 & 72659 & B & $0.89\pm0.03$ & Spec & $0.65\pm0.03$ & Spec & 8 & $32.70\pm2.04$ & Dyn & 2 \\
131511 & 72848 & Ab & $0.93\pm0.04$ & Spec & $0.48\pm0.01$ & Dyn- & 16 & $0.55\pm0.01$ & Dyn & 16 \\
131582 & 72875 & Ab & $0.67\pm0.02$ & Spec & $0.09\pm0.00$ & Dyn- & 1 & $2.61\pm0.03$ & Dyn & 1 \\
133640 & 73695 & Ba & $0.84\pm0.03$ & Spec & $0.91\pm0.09$ & Phot & 4 & $42.55\pm0.90$ & Dyn & 2,59,6,60 \\
133640 & 73695 & Bb & $0.84\pm0.03$ & Spec & $0.48\pm0.05$ & Dyn & 4,61 & $38.72\pm0.65$ & Dyn & 2,59,6 \\
135204 & 74537 & B & $0.91\pm0.04$ & BV & $0.90\pm0.10$ & Type & 23 & $1.73\pm0.17$ & Proj & 25 \\
137107 & 75312 & B & $1.11\pm0.04$ & BV & $1.10\pm0.04$ & Dyn & 4,62 & $15.56\pm1.00$ & Dyn & 2,6,62 \\
137107 & 75312 & E & $1.11\pm0.04$ & BV & $0.06\pm0.01$ & Spec & 4,63 & $4666.98\pm466.70$ & Proj & 25,63 \\
137763 & 75718 & Ab & $0.89\pm0.04$ & BV & $0.57\pm0.06$ & Dyn & 16,23 & $2.05\pm0.03$ & Dyn & 16 \\
137763 & 75718 & B & $0.89\pm0.04$ & BV & $0.91\pm0.04$ & Spec & 23,8 & $1020.96\pm34.01$ & Proj & 25,5 \\
137763 & 75718 & C & $0.89\pm0.04$ & BV & $0.16\pm0.01$ & Phot & 5,64 & $23803.16\pm343.25$ & Proj & 5 \\
137778 & 75722 & Aa & $0.91\pm0.04$ & Spec & $0.90\pm0.09$ & Type & 23 & $1079.23\pm32.46$ & Proj & 25,5 \\
139477 & 76315 & B & $0.75\pm0.03$ & Spec & $0.33\pm0.03$ & Phot & 5 & $831.64\pm1.75$ & Proj & 5 \\
139341 & 76375 & B & $0.80\pm0.04$ & BV & $0.77\pm0.02$ & Phot & 5,6 & $27.16\pm1.32$ & Proj & 5 \\
139341 & 76382 & C & $0.81\pm0.04$ & BV & $0.91\pm0.04$ & Spec & 6,8 & $2779.04\pm14.09$ & Proj & 5 \\
139323 & 76375 & A & $0.92\pm0.03$ & Spec & $0.95\pm0.03$ & Phot & 5 & $2725.21\pm6.74$ & Proj & 5 \\
140538 & 77052 & Ba & $0.98\pm0.01$ & BV & $0.28\pm0.05$ & Phot & 65 & $67.94\pm6.79$ & Proj & 25 \\
140538 & 77052 & Bb & $0.98\pm0.01$ & BV & $0.28\pm0.05$ & Phot & 65 & $67.94\pm6.79$ & Proj & 25 \\
141272 & 77408 & B & $0.90\pm0.04$ & Spec & $0.26\pm0.07$ & Phot,Spec & 66 & $384.62\pm0.74$ & Proj & 25,5 \\
142267 & 77801 & Ab & $0.83\pm0.03$ & Spec & $0.12\pm0.01$ & Dyn- & 1,67 & $0.51\pm0.01$ & Dyn & 1,67 \\
144287 & 78709 & Ab & $0.86\pm0.03$ & Spec & $0.34\pm0.01$ & Dyn- & 22,68 & $5.63\pm0.06$ & Dyn & 22,68 \\
144579 & 78775 & B & $0.69\pm0.03$ & Spec & $0.13\pm0.01$ & Phot & 5 & $1006.00\pm1.93$ & Proj & 25,5 \\
145958 & 79492 & B & $0.91\pm0.04$ & BV & $0.89\pm0.04$ & Spec & 8 & $148.82\pm10.07$ & Dyn & 69,70 \\
146361 & 79607 & Ab & $1.08\pm0.04$ & BV & $1.09\pm0.04$ & Dyn & 71 & $0.03\pm0.00$ & Dyn & 71 \\
146361 & 79607 & B & $1.08\pm0.04$ & BV & $1.03\pm0.04$ & Spec & 8 & $103.70\pm5.73$ & Dyn & 71 \\
146361 & 79607 & Ea & $1.08\pm0.04$ & BV & $0.40\pm0.04$ & Phot & 23,4 & $14383.29\pm28.42$ & Proj & 5 \\
146361 & 79607 & Eb & $1.08\pm0.04$ & BV & $0.13\pm0.01$ & Phot & 23,4 & $14383.29\pm28.42$ & Proj & 5 \\
146362 & 79607 & A & $1.03\pm0.04$ & Spec & $1.14\pm0.04$ & Dyn & 71 & $104.30\pm5.67$ & Dyn & 71 \\
148653 & 80725 & B & $0.74\pm0.03$ & Spec & $0.72\pm0.03$ & Spec & 6,8 & $42.58\pm0.53$ & Dyn & 2,6,9 \\
149806 & 81375 & Ba & $0.95\pm0.04$ & Spec & $0.43\pm0.03$ & Phot & 5 & $127.76\pm6.96$ & Proj & 1,5 \\
149806 & 81375 & Bb & $0.95\pm0.04$ & Spec & \nodata & \nodata &  & $127.76\pm6.96$ & Proj & 1,5 \\
153557 & 83020 & B & $0.79\pm0.03$ & Spec & $0.30\pm0.03$ & Dyn & 72 & $50.12\pm2.73$ & Dyn & 72 \\
153557 & 83020 & C & $0.79\pm0.03$ & Spec & $0.78\pm0.03$ & Spec & 8 & $1862.77\pm392.67$ & Dyn & 72 \\
153525 & 83006 & A & $0.78\pm0.03$ & Spec & $0.79\pm0.03$ & Spec & 8 & $1869.83\pm384.25$ & Dyn & 72 \\
154363 & 83591 & B & $0.60\pm0.02$ & Spec & $0.40\pm0.02$ & Phot & 5 & $1930.18\pm3.09$ & Proj & 25,5 \\
156985 & 84616 & B & $0.73\pm0.03$ & Spec & $0.22\pm0.02$ & Phot & 5 & $3388.81\pm2.05$ & Proj & 25,5 \\
157347 & 85042 & B & $0.94\pm0.04$ & Spec & $0.29\pm0.03$ & Phot & 4 & $963.45\pm96.34$ & Proj & 23 \\
157347 & 85042 & C & $0.94\pm0.04$ & Spec & $0.29\pm0.03$ & Phot & 4 & $963.45\pm96.34$ & Proj & 73 \\
159062 & 85653 & B & $0.76\pm0.03$ & Spec & $0.65\pm0.12$ & Dyn & 74 & $44.11\pm15.86$ & Dyn & 74 \\
158614 & 85667 & B & $1.02\pm0.05$ & Spec & $0.90\pm0.04$ & Dyn & 18 & $16.04\pm0.19$ & Dyn & 18,22 \\
160269 & 86036 & B & $1.03\pm0.05$ & Spec & $0.70\pm0.07$ & Phot & 4 & $21.52\pm1.45$ & Dyn & 2 \\
160269 & 86036 & C & $1.03\pm0.05$ & Spec & $0.55\pm0.06$ & Phot & 4 & $10298.56\pm55.35$ & Proj & 25,5 \\
160346 & 86400 & Ab & $0.79\pm0.04$ & BV & $0.11\pm0.01$ & Dyn- & 16,75 & $0.36\pm0.00$ & Dyn & 16 \\
161198 & 86722 & Ab & $0.74\pm0.03$ & Spec & $0.34\pm0.07$ & Dyn & 57 & $3.74\pm0.09$ & Dyn & 57,76 \\
161198 & 86722 & B & $0.74\pm0.03$ & Spec & $0.11\pm0.01$ & Phot & 5 & $581.10\pm3.49$ & Proj & 25,5 \\
161797 & 86974 & Ab & $1.22\pm0.10$ & Spec & $0.17\pm0.02$ & Dyn & 4,77 & $18.03\pm1.28$ & Dyn & 6 \\
161797 & 86974 & B & $1.22\pm0.10$ & Spec & $0.39\pm0.04$ & Phot & 4 & $296.45\pm21.87$ & Proj & 25,5 \\
161797 & 86974 & C & $1.22\pm0.10$ & Spec & $0.33\pm0.03$ & Phot & 4 & $296.45\pm21.87$ & Proj & 25,5 \\
165341 & 88601 & B & $0.84\pm0.03$ & BV & $0.73\pm0.01$ & Dyn & 78 & $23.05\pm0.14$ & Dyn & 78 \\
165401 & 88622 & Ab & $0.87\pm0.04$ & Spec & \nodata & \nodata &  & $24.40\pm2.44$ & Proj & 1 \\
165401 & 88622 & B & $0.87\pm0.04$ & Spec & $0.17\pm0.01$ & Phot & 5 & $364.10\pm0.94$ & Proj & 5 \\
hip91605 & 91605 & Ba & $0.69\pm0.03$ & Spec & $0.35\pm0.01$ & Phot & 1 & $221.83\pm22.18$ & Proj & 1 \\
hip91605 & 91605 & Bb & $0.69\pm0.03$ & Spec & $0.33\pm0.01$ & Phot & 1 & $226.14\pm22.61$ & Proj & 1 \\
175742 & 92919 & Ab & $0.82\pm0.03$ & Spec & $0.37\pm0.01$ & Dyn- & 79 & $0.04\pm0.00$ & Dyn & 79 \\
176051 & 93017 & B & $1.03\pm0.05$ & Spec & $0.71\pm0.07$ & Dyn & 4,62 & $18.72\pm0.30$ & Dyn & 62 \\
178428 & 93966 & Ab & $1.03\pm0.06$ & Spec & $0.19\pm0.00$ & Dyn- & 19 & $0.16\pm0.00$ & Dyn & 19 \\
179958 & 94336 & B & $0.97\pm0.04$ & Spec & $0.95\pm0.06$ & Spec & 8 & $264.19\pm17.91$ & Dyn & 52 \\
179957 & 94336 & A & $0.95\pm0.04$ & Spec & $0.97\pm0.06$ & Spec & 8 & $263.91\pm17.11$ & Dyn & 52 \\
182488 & 95319 & B & $0.96\pm0.04$ & Spec & $0.04\pm0.02$ & Dyn & 80,81,82 & $20.97\pm3.07$ & Dyn & 80 \\
184467 & 95995 & B & $0.84\pm0.03$ & BV & $0.81\pm0.03$ & Dyn & 54 & $1.45\pm0.01$ & Dyn & 54 \\
185414 & 96395 & Ab & $0.94\pm0.05$ & Spec & $0.10\pm0.00$ & Dyn- & 1 & $6.21\pm0.10$ & Dyn & 1 \\
185414 & 96395 & B & $0.94\pm0.05$ & Spec & $0.28\pm0.03$ & Phot & 4 & $242.22\pm1.70$ & Proj & 25,5 \\
186408 & 96895 & Ab & $1.06\pm0.07$ & Spec & $0.17\pm0.02$ & Phot & 4 & $68.74\pm14.89$ & Proj & 25,5 \\
186408 & 96895 & B & $1.06\pm0.07$ & Spec & $0.99\pm0.05$ & Spec & 8 & $840.84\pm1.46$ & Proj & 25,5 \\
186427 & 96901 & A & $0.99\pm0.05$ & Spec & $1.06\pm0.08$ & Spec & 8 & $840.95\pm1.41$ & Proj & 25,5 \\
186858 & 97222 & G & $0.72\pm0.03$ & Spec & $0.77\pm0.08$ & Phot & 4 & $43.15\pm3.16$ & Dyn & 2 \\
186858 & 97222 & A & $0.72\pm0.03$ & Spec & $1.16\pm0.07$ & Spec & 8 & $16614.97\pm11.69$ & Proj & 25,5 \\
186858 & 97222 & B & $0.72\pm0.03$ & Spec & $0.71\pm0.07$ & Phot & 4 & $16614.97\pm11.69$ & Proj & 25,5 \\
187691 & 97675 & C & $1.24\pm0.10$ & Spec & $0.22\pm0.02$ & Phot & 4 & $419.85\pm6.19$ & Proj & 25,5 \\
189340 & 98416 & B & $1.08\pm0.04$ & BV & $0.91\pm0.09$ & Dyn & 83 & $3.61\pm0.06$ & Dyn & 83 \\
189733 & 98505 & B & $0.83\pm0.03$ & Spec & $0.21\pm0.01$ & Phot & 5 & $226.18\pm2.23$ & Proj & 5 \\
190067 & 98677 & B & $0.78\pm0.03$ & Spec & $0.10\pm0.02$ & Phot & 84 & $62.23\pm0.01$ & Proj & 1,25,85 \\
190360 & 98767 & B & $1.04\pm0.06$ & Spec & $0.20\pm0.02$ & Phot & 5 & $2851.11\pm3.56$ & Proj & 25,5 \\
190406 & 98819 & Ab & $1.07\pm0.05$ & Spec & $0.07\pm0.00$ & Dyn & 86 & $18.27\pm0.54$ & Dyn & 86,87 \\
190771 & 98921 & Ab & $1.10\pm0.05$ & Spec & $0.09\pm0.01$ & Dyn- & 1 & $7.65\pm0.12$ & Dyn & 1 \\
191499 & 99316 & B & $0.82\pm0.03$ & Spec & $0.63\pm0.01$ & Phot & 5 & $101.31\pm0.94$ & Proj & 25,5 \\
191785 & 99452 & E & $0.80\pm0.03$ & Spec & $0.22\pm0.01$ & Phot & 5 & $2125.68\pm9.98$ & Proj & 25,5 \\
195987 & 101382 & Ab & $0.89\pm0.04$ & BV & $0.66\pm0.00$ & Dyn & 54,88 & $0.34\pm0.00$ & Dyn & 54,88 \\
197076 & 102040 & Ca & $0.97\pm0.05$ & Spec & $0.30\pm0.03$ & Phot & 4 & $2612.75\pm21.99$ & Proj & 25,5 \\
197076 & 102040 & Cb & $0.97\pm0.05$ & Spec & $0.30\pm0.03$ & Phot & 4 & $2612.75\pm21.99$ & Proj & 25,5 \\
198425 & 102766 & B & $0.79\pm0.03$ & Spec & $0.13\pm0.01$ & Phot & 5 & $803.12\pm3.38$ & Proj & 25,5 \\
198550 & 102851 & B & $0.77\pm0.03$ & Spec & $0.48\pm0.01$ & Phot & 1 & $19.14\pm0.02$ & Proj & 1 \\
hip103256 & 103256 & Ab & $0.74\pm0.03$ & Spec & $0.06\pm0.00$ & Dyn- & 16 & $3.05\pm0.05$ & Dyn & 16 \\
200560 & 103859 & B & $0.87\pm0.03$ & Spec & $0.44\pm0.02$ & Phot & 1 & $52.56\pm2.61$ & Proj & 5 \\
201091 & 104214 & B & $0.64\pm0.02$ & Spec & $0.59\pm0.02$ & Spec & 8 & $82.71\pm2.91$ & Dyn & 70 \\
206860 & 107350 & B & $1.06\pm0.04$ & Spec & $0.02\pm0.01$ & Phot & 7 & $783.13\pm7.25$ & Proj & 7 \\
211472 & 109926 & T & $0.90\pm0.04$ & Spec & $0.27\pm0.02$ & Phot & 5 & $1689.02\pm2.33$ & Proj & 25,5 \\
216448 & 112915 & B & $0.75\pm0.04$ & BV & $0.73\pm0.10$ & Type & 89 & $25.62\pm1.87$ & Dyn & 2 \\
217580 & 113718 & Ab & $0.84\pm0.03$ & Spec & $0.07\pm0.00$ & Dyn- & 16 & $1.12\pm0.01$ & Dyn & 16 \\
218868 & 114456 & B & $1.00\pm0.05$ & Spec & $0.16\pm0.02$ & Phot & 4 & $1187.34\pm4.81$ & Proj & 25,5 \\
224465 & 118162 & Ab & $1.00\pm0.05$ & Spec & $0.19\pm0.01$ & Dyn- & 1 & $0.29\pm0.00$ & Dyn & 1 \\
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{llllllllc}
\caption{RV detections of planets and false positives} 
\label{tab:planets}\\

\hline 
\multicolumn{1}{l}{HD} &  \multicolumn{1}{l}{Period (days)} &  \multicolumn{1}{l}{a (AU)} &
\multicolumn{1}{l}{K (\ms)} &
\multicolumn{1}{l}{M$\sin{i}$ (\mjup)} &
\multicolumn{1}{l}{e} &
\multicolumn{1}{l}{$\omega$ (rad)} &
\multicolumn{1}{l}{t$_c$ (JD-2450000)} &
\multicolumn{1}{c}{Designation} \\ \hline 
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{l}{HD} &  \multicolumn{1}{l}{Period (days)} &  \multicolumn{1}{l}{a (AU)} &
\multicolumn{1}{l}{K (\ms)} &
\multicolumn{1}{l}{M$\sin{i}$ (\mjup)} &
\multicolumn{1}{l}{e} &
\multicolumn{1}{l}{$\omega$ (rad)} &
\multicolumn{1}{l}{t$_c$ (JD-2450000)} &
\multicolumn{1}{c}{Designation} \\ \hline 
\endhead

\hline \multicolumn{9}{r}{{Continued...}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{9}{c}{Planets and Planet Candidates} \\
\hline
1461 & $5.7714^{+0.0002}_{-0.0003}$ & $0.064292^{+2e-06}_{-2e-06}$ & $2.5^{+0.2}_{-0.2}$ & $0.022^{+0.002}_{-0.002}$ & $0.06^{+0.06}_{-0.04}$ & $-0.2^{+1.9}_{-1.2}$ & $5839.3^{+0.1}_{-0.1}$ & P \\
1461 & $13.505^{+0.002}_{-0.002}$ & $0.113315^{+9e-06}_{-1.1e-05}$ & $1.9^{+0.2}_{-0.2}$ & $0.023^{+0.003}_{-0.002}$ & $0.3^{+0.1}_{-0.1}$ & $-2.5^{+0.9}_{-0.3}$ & $5200.9^{+0.8}_{-0.8}$ & P \\
3651 & $62.242^{+0.004}_{-0.003}$ & $0.29602^{+1e-05}_{-1e-05}$ & $15.5^{+0.4}_{-0.3}$ & $0.221^{+0.004}_{-0.004}$ & $0.61^{+0.02}_{-0.01}$ & $-2.04^{+0.03}_{-0.04}$ & $5098.9^{+0.9}_{-0.8}$ & P \\
3765 & $1226^{+19}_{-23}$ & $2.12^{+0.02}_{-0.03}$ & $3.9^{+0.5}_{-0.4}$ & $0.17^{+0.02}_{-0.02}$ & $0.4^{+0.1}_{-0.1}$ & $-1.6^{+0.4}_{-0.5}$ & $5626^{+99}_{-97}$ & PC \\
19994 & $456.9^{+1.6}_{-1.6}$ & $1.274^{+0.003}_{-0.003}$ & $24.7^{+2.7}_{-2.6}$ & $1.1^{+0.1}_{-0.1}$ & $0.09^{+0.09}_{-0.06}$ & $-0.0^{+1.3}_{-1.4}$ & $2514^{+12}_{-14}$ & P \\
22049 & $2646^{+23}_{-22}$ & $3.52^{+0.02}_{-0.02}$ & $11.9^{+0.7}_{-0.6}$ & $0.71^{+0.04}_{-0.04}$ & $0.12^{+0.06}_{-0.06}$ & $-0.1^{+0.5}_{-0.4}$ & $7275^{+59}_{-60}$ & P \\
23439 & $45.68^{+0.03}_{-0.02}$ & $0.2131^{+8e-05}_{-8e-05}$ & $2.6^{+0.4}_{-0.4}$ & $0.029^{+0.004}_{-0.004}$ & $0.5^{+0.1}_{-0.1}$ & $-1.1^{+0.3}_{-0.4}$ & $6698.9^{+4.1}_{-3.4}$ & PC \\
42618 & $148.6^{+0.2}_{-0.2}$ & $0.5333^{+0.0006}_{-0.0005}$ & $2.0^{+0.3}_{-0.2}$ & $0.048^{+0.006}_{-0.006}$ & $0.2^{+0.1}_{-0.1}$ & $1.6^{+0.5}_{-0.6}$ & $5170.2^{+3.5}_{-3.7}$ & P \\
75732 & $0.736545^{+2e-06}_{-2e-06}$ & $0.01588993^{+2e-08}_{-2e-08}$ & $6.7^{+0.3}_{-0.3}$ & $0.03^{+0.001}_{-0.001}$ & $0.03^{+0.03}_{-0.02}$ & $1.0^{+1.3}_{-2.4}$ & $5201.961^{+0.007}_{-0.007}$ & P \\
75732 & $14.65171^{+6e-05}_{-6e-05}$ & $0.1166888^{+3e-07}_{-3e-07}$ & $71.0^{+0.3}_{-0.3}$ & $0.848^{+0.003}_{-0.003}$ & $0.008^{+0.004}_{-0.004}$ & $2.5^{+0.4}_{-1.0}$ & $4176.98^{+0.02}_{-0.02}$ & P \\
75732 & $44.384^{+0.004}_{-0.004}$ & $0.24424^{+1e-05}_{-1e-05}$ & $10.3^{+0.3}_{-0.3}$ & $0.178^{+0.004}_{-0.004}$ & $0.02^{+0.02}_{-0.02}$ & $0.3^{+1.2}_{-1.4}$ & $5181.6^{+0.3}_{-0.4}$ & P \\
75732 & $260.7^{+0.3}_{-0.3}$ & $0.7952^{+0.0005}_{-0.0005}$ & $4.7^{+0.3}_{-0.3}$ & $0.143^{+0.008}_{-0.008}$ & $0.21^{+0.06}_{-0.06}$ & $-2.8^{+5.8}_{-0.3}$ & $5243.3^{+5.6}_{-6.0}$ & P \\
75732 & $4699^{+36}_{-36}$ & $5.47^{+0.03}_{-0.03}$ & $41.4^{+0.5}_{-0.5}$ & $3.37^{+0.05}_{-0.05}$ & $0.064^{+0.009}_{-0.009}$ & $-0.5^{+0.2}_{-0.2}$ & $5941^{+28}_{-28}$ & P \\
86728 & $31.15^{+0.02}_{-0.02}$ & $0.2003^{+7e-05}_{-7e-05}$ & $2.0^{+0.3}_{-0.3}$ & $0.032^{+0.005}_{-0.005}$ & $0.2^{+0.2}_{-0.1}$ & $-0.0^{+1.6}_{-1.2}$ & $7047.7^{+1.5}_{-1.9}$ & PC \\
87883 & $3309^{+27}_{-26}$ & $4.08^{+0.02}_{-0.02}$ & $50.6^{+0.7}_{-0.7}$ & $2.29^{+0.03}_{-0.04}$ & $0.713^{+0.008}_{-0.008}$ & $-1.21^{+0.02}_{-0.02}$ & $4587^{+38}_{-38}$ & P \\
95128 & $1076.5^{+1.1}_{-1.0}$ & $2.076^{+0.001}_{-0.001}$ & $48.1^{+0.7}_{-0.7}$ & $2.47^{+0.04}_{-0.04}$ & $0.015^{+0.008}_{-0.008}$ & $-0.6^{+0.7}_{-0.5}$ & $4416.2^{+3.1}_{-3.1}$ & P \\
95128 & $2291^{+19}_{-17}$ & $3.43^{+0.02}_{-0.02}$ & $7.7^{+0.4}_{-0.5}$ & $0.5^{+0.03}_{-0.03}$ & $0.17^{+0.09}_{-0.1}$ & $1.5^{+0.6}_{-0.6}$ & $5648^{+51}_{-42}$ & P \\
95128 & $22000^{+27000}_{-5000}$ & $16^{+11}_{-3}$ & $12.1^{+1.2}_{-0.9}$ & $1.5^{+0.2}_{-0.2}$ & $0.5^{+0.2}_{-0.2}$ & $1.4^{+0.4}_{-0.4}$ & $1870^{+130}_{-180}$ & P \\
97658 & $9.4891^{+0.0007}_{-0.0007}$ & $0.079861^{+4e-06}_{-4e-06}$ & $2.8^{+0.2}_{-0.2}$ & $0.024^{+0.002}_{-0.002}$ & $0.06^{+0.06}_{-0.04}$ & $1.3^{+1.3}_{-3.6}$ & $6020.3^{+0.2}_{-0.2}$ & P \\
99492 & $17.05^{+0.002}_{-0.002}$ & $0.123365^{+8e-06}_{-8e-06}$ & $7.4^{+0.5}_{-0.5}$ & $0.085^{+0.006}_{-0.006}$ & $0.1^{+0.07}_{-0.06}$ & $-1.9^{+1.1}_{-0.6}$ & $4298.0^{+0.5}_{-0.4}$ & P \\
114783 & $492.6^{+0.3}_{-0.3}$ & $1.1649^{+0.0005}_{-0.0005}$ & $29.5^{+0.5}_{-0.5}$ & $1.04^{+0.02}_{-0.02}$ & $0.13^{+0.02}_{-0.02}$ & $1.9^{+0.1}_{-0.1}$ & $5283.8^{+2.7}_{-2.7}$ & P \\
114783 & $4340^{+140}_{-110}$ & $5.0^{+0.1}_{-0.1}$ & $9.1^{+0.6}_{-0.6}$ & $0.66^{+0.04}_{-0.04}$ & $0.11^{+0.06}_{-0.06}$ & $2.4^{+0.5}_{-4.9}$ & $4954^{+90}_{-85}$ & P \\
117176 & $116.6934^{+0.0009}_{-0.001}$ & $0.473692^{+3e-06}_{-3e-06}$ & $315.6^{+0.5}_{-0.5}$ & $7.15^{+0.01}_{-0.01}$ & $0.399^{+0.001}_{-0.001}$ & $-0.014^{+0.003}_{-0.003}$ & $5656.68^{+0.05}_{-0.05}$ & P \\
128311 & $453.3^{+0.7}_{-0.7}$ & $1.091^{+0.001}_{-0.001}$ & $62.4^{+4.1}_{-4.1}$ & $2.0^{+0.1}_{-0.1}$ & $0.28^{+0.04}_{-0.04}$ & $1.1^{+0.2}_{-0.2}$ & $5211.4^{+4.5}_{-4.3}$ & P \\
128311 & $917.5^{+1.9}_{-1.9}$ & $1.747^{+0.002}_{-0.002}$ & $78.1^{+2.7}_{-2.6}$ & $3.28^{+0.1}_{-0.1}$ & $0.2^{+0.05}_{-0.05}$ & $-0.3^{+0.3}_{-0.3}$ & $5219^{+19}_{-16}$ & P \\
141004 & $15.508^{+0.002}_{-0.002}$ & $0.123611^{+9e-06}_{-1e-05}$ & $3.5^{+0.4}_{-0.4}$ & $0.043^{+0.004}_{-0.004}$ & $0.2^{+0.1}_{-0.1}$ & $0.4^{+0.5}_{-0.7}$ & $6673.2^{+0.5}_{-0.5}$ & PC \\
143761 & $39.8434^{+0.0007}_{-0.0007}$ & $0.220436^{+2e-06}_{-2e-06}$ & $67.0^{+0.2}_{-0.2}$ & $1.048^{+0.004}_{-0.004}$ & $0.035^{+0.004}_{-0.004}$ & $-1.57^{+0.1}_{-0.1}$ & $6516.13^{+0.05}_{-0.05}$ & P \\
143761 & $102.64^{+0.08}_{-0.08}$ & $0.4141^{+0.0002}_{-0.0002}$ & $4.1^{+0.2}_{-0.2}$ & $0.088^{+0.005}_{-0.005}$ & $0.05^{+0.05}_{-0.03}$ & $0.7^{+1.2}_{-2.1}$ & $5204.5^{+1.8}_{-1.8}$ & P \\
145675 & $1766.5^{+0.7}_{-0.7}$ & $2.8619^{+0.0007}_{-0.0008}$ & $89.4^{+0.9}_{-0.6}$ & $4.96^{+0.06}_{-0.03}$ & $0.367^{+0.004}_{-0.004}$ & $0.41^{+0.01}_{-0.01}$ & $6834.6^{+2.4}_{-1.9}$ & P \\
145675 & $25000^{+19000}_{-8000}$ & $16.7^{+7.7}_{-3.6}$ & $47.0^{+6.2}_{-4.5}$ & $6.1^{+1.3}_{-0.9}$ & $0.4^{+0.1}_{-0.1}$ & $-0.1^{+0.2}_{-0.2}$ & $4750^{+510}_{-300}$ & PC \\
154345 & $3404^{+75}_{-52}$ & $4.24^{+0.06}_{-0.04}$ & $13.7^{+1.1}_{-1.6}$ & $0.93^{+0.07}_{-0.11}$ & $0.03^{+0.03}_{-0.02}$ & $1.0^{+1.6}_{-3.5}$ & $6350^{+56}_{-43}$ & P \\
156668 & $4.6428^{+0.0002}_{-0.0002}$ & $0.049904^{+2e-06}_{-2e-06}$ & $2.4^{+0.2}_{-0.2}$ & $0.016^{+0.001}_{-0.001}$ & $0.26^{+0.07}_{-0.07}$ & $-2.6^{+0.5}_{-0.3}$ & $5201.7^{+0.1}_{-0.1}$ & P \\
156668 & $809.8^{+4.3}_{-4.4}$ & $1.558^{+0.006}_{-0.006}$ & $2.6^{+0.2}_{-0.2}$ & $0.099^{+0.007}_{-0.008}$ & $0.14^{+0.08}_{-0.09}$ & $-2.4^{+5.2}_{-0.6}$ & $5912^{+22}_{-24}$ & PC \\
164922 & $12.458^{+0.002}_{-0.002}$ & $0.10251^{+1e-05}_{-1e-05}$ & $1.4^{+0.2}_{-0.2}$ & $0.015^{+0.002}_{-0.002}$ & $0.2^{+0.2}_{-0.1}$ & $-0.4^{+1.0}_{-1.1}$ & $5198.5^{+0.6}_{-0.8}$ & PC \\
164922 & $41.76^{+0.01}_{-0.01}$ & $0.2296^{+4e-05}_{-4e-05}$ & $2.1^{+0.2}_{-0.2}$ & $0.034^{+0.003}_{-0.003}$ & $0.08^{+0.09}_{-0.06}$ & $1.5^{+1.1}_{-3.9}$ & $5340.1^{+1.2}_{-1.0}$ & PC \\
164922 & $75.81^{+0.04}_{-0.04}$ & $0.3417^{+0.0001}_{-0.0001}$ & $2.3^{+0.2}_{-0.2}$ & $0.045^{+0.003}_{-0.003}$ & $0.09^{+0.08}_{-0.06}$ & $-0.3^{+3.0}_{-2.5}$ & $5221.0^{+2.2}_{-1.9}$ & P \\
164922 & $1198.5^{+3.0}_{-3.0}$ & $2.152^{+0.004}_{-0.004}$ & $7.0^{+0.2}_{-0.2}$ & $0.346^{+0.009}_{-0.011}$ & $0.07^{+0.03}_{-0.03}$ & $1.9^{+0.5}_{-0.5}$ & $6743^{+11}_{-10}$ & P \\
168009 & $15.148^{+0.003}_{-0.004}$ & $0.11958^{+2e-05}_{-2e-05}$ & $2.5^{+0.3}_{-0.3}$ & $0.03^{+0.004}_{-0.004}$ & $0.1^{+0.1}_{-0.1}$ & $-1.6^{+4.2}_{-1.1}$ & $5201.5^{+0.8}_{-0.8}$ & PC \\
186427 & $799.4^{+0.2}_{-0.1}$ & $1.6795^{+0.0002}_{-0.0002}$ & $53.1^{+0.3}_{-0.3}$ & $1.757^{+0.009}_{-0.01}$ & $0.683^{+0.003}_{-0.003}$ & $1.44^{+0.01}_{-0.01}$ & $6937.0^{+0.4}_{-0.4}$ & P \\
189733 & $2.21857^{+1e-05}_{-1e-05}$ & $0.0313451^{+2e-07}_{-3e-07}$ & $206.1^{+3.3}_{-3.3}$ & $1.17^{+0.02}_{-0.02}$ & $0.01^{+0.01}_{-0.01}$ & $-1.1^{+3.7}_{-1.6}$ & $4818.55^{+0.01}_{-0.01}$ & P \\
190360 & $17.117^{+0.0007}_{-0.0007}$ & $0.131554^{+3e-06}_{-3e-06}$ & $5.5^{+0.2}_{-0.2}$ & $0.07^{+0.002}_{-0.002}$ & $0.17^{+0.03}_{-0.03}$ & $-0.6^{+0.2}_{-0.2}$ & $5198.4^{+0.2}_{-0.2}$ & P \\
190360 & $88.9^{+0.2}_{-0.1}$ & $0.3947^{+0.0007}_{-0.0004}$ & $1.5^{+0.2}_{-0.2}$ & $0.032^{+0.004}_{-0.004}$ & $0.1^{+0.1}_{-0.1}$ & $-0.7^{+2.4}_{-1.1}$ & $5201.7^{+4.3}_{-10.0}$ & PC \\
190360 & $2891.6^{+5.0}_{-5.0}$ & $4.022^{+0.005}_{-0.005}$ & $22.5^{+0.3}_{-0.3}$ & $1.53^{+0.02}_{-0.02}$ & $0.323^{+0.009}_{-0.009}$ & $0.26^{+0.03}_{-0.03}$ & $6760.4^{+9.1}_{-8.8}$ & P \\
192263 & $24.36^{+0.002}_{-0.002}$ & $0.153978^{+7e-06}_{-7e-06}$ & $52.7^{+2.0}_{-2.0}$ & $0.66^{+0.03}_{-0.02}$ & $0.04^{+0.04}_{-0.03}$ & $0.9^{+1.1}_{-1.5}$ & $2107.1^{+0.3}_{-0.3}$ & P \\
210277 & $442.94^{+0.06}_{-0.06}$ & $1.1349^{+0.0001}_{-0.0001}$ & $38.3^{+0.3}_{-0.3}$ & $1.261^{+0.009}_{-0.008}$ & $0.472^{+0.006}_{-0.006}$ & $2.18^{+0.02}_{-0.02}$ & $7177.7^{+0.5}_{-0.5}$ & P \\
217014 & $4.230795^{+7e-06}_{-7e-06}$ & $0.05292363^{+7e-08}_{-7e-08}$ & $55.7^{+0.3}_{-0.3}$ & $0.473^{+0.003}_{-0.003}$ & $0.004^{+0.005}_{-0.003}$ & $0.8^{+1.6}_{-3.0}$ & $5434.234^{+0.007}_{-0.006}$ & P \\
217107 & $7.126877^{+7e-06}_{-7e-06}$ & $0.07517197^{+7e-08}_{-7e-08}$ & $141.9^{+0.2}_{-0.2}$ & $1.432^{+0.002}_{-0.002}$ & $0.128^{+0.002}_{-0.002}$ & $0.39^{+0.01}_{-0.01}$ & $6306.847^{+0.004}_{-0.004}$ & P \\
217107 & $5146^{+14}_{-13}$ & $6.06^{+0.01}_{-0.01}$ & $53.0^{+0.7}_{-0.7}$ & $4.47^{+0.05}_{-0.05}$ & $0.394^{+0.007}_{-0.007}$ & $-2.68^{+0.02}_{-0.02}$ & $10059^{+24}_{-24}$ & P \\
219134 & $3.09292^{+8e-05}_{-8e-05}$ & $0.0384629^{+7e-07}_{-7e-07}$ & $2.1^{+0.2}_{-0.2}$ & $0.013^{+0.001}_{-0.001}$ & $0.06^{+0.07}_{-0.04}$ & $0.6^{+1.4}_{-2.6}$ & $5199.76^{+0.08}_{-0.08}$ & P \\
219134 & $6.764^{+0.0008}_{-0.0008}$ & $0.064803^{+5e-06}_{-5e-06}$ & $1.4^{+0.2}_{-0.2}$ & $0.011^{+0.001}_{-0.001}$ & $0.2^{+0.1}_{-0.1}$ & $0.1^{+0.7}_{-0.6}$ & $5200.8^{+0.4}_{-0.4}$ & P \\
219134 & $22.794^{+0.006}_{-0.006}$ & $0.14566^{+2e-05}_{-3e-05}$ & $2.1^{+0.2}_{-0.2}$ & $0.025^{+0.002}_{-0.002}$ & $0.08^{+0.08}_{-0.05}$ & $1.1^{+1.1}_{-2.3}$ & $5210.4^{+0.8}_{-0.8}$ & P \\
219134 & $46.73^{+0.01}_{-0.01}$ & $0.23509^{+4e-05}_{-4e-05}$ & $3.4^{+0.2}_{-0.2}$ & $0.052^{+0.003}_{-0.003}$ & $0.09^{+0.06}_{-0.05}$ & $-0.5^{+0.8}_{-0.6}$ & $5208.2^{+1.1}_{-1.1}$ & P \\
219134 & $192.0^{+0.5}_{-0.4}$ & $0.603^{+0.001}_{-0.001}$ & $2.0^{+0.2}_{-0.2}$ & $0.048^{+0.005}_{-0.005}$ & $0.16^{+0.1}_{-0.1}$ & $-0.4^{+0.6}_{-0.6}$ & $5160.7^{+9.0}_{-9.7}$ & P \\
219134 & $2103^{+16}_{-16}$ & $2.97^{+0.02}_{-0.02}$ & $5.7^{+0.2}_{-0.2}$ & $0.31^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.02}$ & $1.1^{+1.2}_{-3.2}$ & $6760^{+20}_{-15}$ & P \\ \hline
\multicolumn{9}{c}{Stellar Companions}\\
\hline
6582 & $8230^{+380}_{-350}$ & $7.5^{+0.2}_{-0.2}$ & $2267.1^{+2.7}_{-2.6}$ & $160.3^{+1.0}_{-0.9}$ & $0.6^{+0.01}_{-0.01}$ & $2.615^{+0.007}_{-0.007}$ & $8081.3^{+0.7}_{-0.7}$ & S \\
10307 & $7670^{+430}_{-430}$ & $8.3^{+0.3}_{-0.3}$ & $2760^{+29}_{-30}$ & $284.0^{+6.5}_{-6.7}$ & $0.46^{+0.02}_{-0.02}$ & $-2.692^{+0.008}_{-0.008}$ & $-9030^{+890}_{-890}$ & S \\
16160 & $27960^{+530}_{-510}$ & $16.7^{+0.2}_{-0.2}$ & $712.7^{+0.6}_{-0.6}$ & $69.7^{+0.2}_{-0.2}$ & $0.643^{+0.004}_{-0.004}$ & $2.339^{+0.006}_{-0.006}$ & $7604.2^{+0.8}_{-0.8}$ & S \\
16287 & $14.838617^{+4e-06}_{-4e-06}$ & $0.117787^{+1e-06}_{-1e-06}$ & $10713.9^{+3.3}_{-3.3}$ & $125.9^{+0.04}_{-0.04}$ & $0.2069^{+0.0003}_{-0.0003}$ & $0.179^{+0.001}_{-0.001}$ & $770.578^{+0.001}_{-0.001}$ & S \\
17382 & $5578^{+20}_{-19}$ & $6.36^{+0.02}_{-0.01}$ & $2820^{+18}_{-17}$ & $198.6^{+0.6}_{-0.6}$ & $0.656^{+0.006}_{-0.006}$ & $1.989^{+0.006}_{-0.005}$ & $3541^{+11}_{-11}$ & S \\
39587 & $5162^{+20}_{-20}$ & $6.22^{+0.02}_{-0.02}$ & $1875^{+16}_{-15}$ & $161.1^{+1.4}_{-1.3}$ & $0.451^{+0.004}_{-0.004}$ & $1.94^{+0.03}_{-0.02}$ & $1359.7^{+9.3}_{-9.1}$ & S \\
65430 & $3521.4^{+0.4}_{-0.4}$ & $4.3645^{+0.0004}_{-0.0004}$ & $1465.5^{+1.3}_{-1.3}$ & $94.19^{+0.07}_{-0.07}$ & $0.378^{+0.0007}_{-0.0006}$ & $1.281^{+0.002}_{-0.002}$ & $7195.5^{+0.4}_{-0.4}$ & S \\
68017 & $40000^{+19000}_{-13000}$ & $21.2^{+6.3}_{-4.8}$ & $263^{+34}_{-35}$ & $34.9^{+7.6}_{-7.3}$ & $0.43^{+0.09}_{-0.09}$ & $-1.9^{+0.2}_{-0.1}$ & $-7600^{+2600}_{-3100}$ & S \\
110833 & $273.44^{+0.06}_{-0.06}$ & $0.7904^{+0.0001}_{-0.0001}$ & $1057.6^{+3.3}_{-3.2}$ & $19.97^{+0.04}_{-0.04}$ & $0.765^{+0.002}_{-0.002}$ & $-1.8^{+0.004}_{-0.004}$ & $8185.2^{+0.6}_{-0.6}$ & S \\
112758 & $103.249^{+0.002}_{-0.002}$ & $0.387228^{+7e-06}_{-7e-06}$ & $1648.7^{+1.3}_{-1.3}$ & $30.4^{+0.02}_{-0.02}$ & $0.1481^{+0.0007}_{-0.0007}$ & $-0.397^{+0.005}_{-0.005}$ & $7754.86^{+0.03}_{-0.03}$ & S \\
112914 & $709.54^{+0.04}_{-0.04}$ & $1.50918^{+7e-05}_{-7e-05}$ & $5671.9^{+2.0}_{-2.0}$ & $221.5^{+0.06}_{-0.06}$ & $0.3242^{+0.0004}_{-0.0004}$ & $1.1145^{+0.0007}_{-0.0007}$ & $7758.55^{+0.02}_{-0.02}$ & S \\
122742 & $3607.1^{+0.4}_{-0.4}$ & $5.2078^{+0.0007}_{-0.0007}$ & $6406.3^{+5.9}_{-6.0}$ & $542.7^{+0.4}_{-0.4}$ & $0.4794^{+0.0005}_{-0.0006}$ & $-3.087^{+0.001}_{-0.001}$ & $8839.5^{+0.6}_{-0.6}$ & S \\
127506 & $2655^{+19}_{-18}$ & $3.42^{+0.02}_{-0.02}$ & $895.9^{+3.4}_{-3.5}$ & $36.7^{+0.1}_{-0.1}$ & $0.691^{+0.004}_{-0.004}$ & $-2.016^{+0.005}_{-0.005}$ & $7190.8^{+6.8}_{-6.6}$ & S \\
131511 & $125.3919^{+0.0003}_{-0.0003}$ & $0.5506^{+0.0001}_{-0.00012}$ & $18951^{+42}_{-49}$ & $506.8^{+0.8}_{-0.9}$ & $0.507^{+0.001}_{-0.001}$ & $-2.458^{+0.001}_{-0.001}$ & $7200.12^{+0.06}_{-0.07}$ & S \\
131582 & $1771.5^{+1.4}_{-1.5}$ & $2.611^{+0.001}_{-0.001}$ & $2943.2^{+0.8}_{-0.8}$ & $95.56^{+0.03}_{-0.03}$ & $0.7547^{+0.0002}_{-0.0002}$ & $-2.1547^{+0.0006}_{-0.0006}$ & $7693.3^{+0.3}_{-0.3}$ & S \\
142267 & $138.5779^{+0.0002}_{-0.0002}$ & $0.516819^{+5e-06}_{-5e-06}$ & $6789.7^{+1.8}_{-1.8}$ & $140.42^{+0.03}_{-0.03}$ & $0.5477^{+0.0002}_{-0.0002}$ & $-1.7196^{+0.0005}_{-0.0005}$ & $7265.43^{+0.03}_{-0.03}$ & S \\
144287 & $4432.3^{+8.1}_{-17.3}$ & $5.59^{+0.05}_{-0.05}$ & $5030^{+580}_{-440}$ & $341^{+35}_{-27}$ & $0.67^{+0.02}_{-0.02}$ & $0.35^{+0.02}_{-0.02}$ & $6709^{+13}_{-14}$ & S \\
161198 & $2507^{+43}_{-44}$ & $3.54^{+0.04}_{-0.04}$ & $8970^{+610}_{-690}$ & $210.5^{+6.0}_{-7.5}$ & $0.93^{+0.008}_{-0.008}$ & $-0.88^{+0.03}_{-0.03}$ & $-370^{+130}_{-130}$ & S \\
161797 & $21600^{+3400}_{-2200}$ & $16.6^{+1.8}_{-1.2}$ & $660^{+180}_{-130}$ & $103^{+35}_{-24}$ & $0.31^{+0.03}_{-0.02}$ & $-2.41^{+0.05}_{-0.04}$ & $3330^{+370}_{-530}$ & S \\
178428 & $21.956^{+0.0003}_{-0.0003}$ & $0.1642^{+0.0001}_{-0.0001}$ & $13040^{+150}_{-140}$ & $204.7^{+3.1}_{-2.1}$ & $0.087^{+0.003}_{-0.003}$ & $1.19^{+0.05}_{-0.05}$ & $8174.42^{+0.03}_{-0.03}$ & S \\
185414 & $5539.3^{+8.7}_{-8.6}$ & $6.224^{+0.007}_{-0.007}$ & $1683.3^{+1.6}_{-1.6}$ & $108.98^{+0.06}_{-0.06}$ & $0.6933^{+0.0006}_{-0.0006}$ & $2.4852^{+0.001}_{-0.001}$ & $6138.1^{+0.2}_{-0.2}$ & S \\
190406 & $23100^{+1300}_{-1100}$ & $16.6^{+0.6}_{-0.5}$ & $527.8^{+3.9}_{-3.6}$ & $70.6^{+1.1}_{-1.0}$ & $0.48^{+0.01}_{-0.01}$ & $-1.58^{+0.03}_{-0.03}$ & $-4380^{+350}_{-390}$ & S \\
190771 & $7050^{+140}_{-140}$ & $7.65^{+0.1}_{-0.1}$ & $1113^{+11}_{-10}$ & $104.0^{+1.1}_{-1.0}$ & $0.479^{+0.007}_{-0.007}$ & $1.94^{+0.03}_{-0.03}$ & $3623.3^{+7.7}_{-7.4}$ & S \\
217580 & $453.907^{+0.01}_{-0.01}$ & $1.12062^{+2e-05}_{-2e-05}$ & $2453.5^{+1.1}_{-1.1}$ & $73.87^{+0.04}_{-0.04}$ & $0.5299^{+0.0005}_{-0.0005}$ & $-2.0504^{+0.0008}_{-0.0008}$ & $8105.7^{+0.1}_{-0.1}$ & S \\
224465 & $52.421^{+0.003}_{-0.003}$ & $0.29291^{+4e-05}_{-4e-05}$ & $10951^{+23}_{-23}$ & $228.4^{+0.5}_{-0.5}$ & $0.122^{+0.002}_{-0.002}$ & $3.0^{+0.01}_{-0.01}$ & $7982.39^{+0.04}_{-0.04}$ & S \\
224930 & $14800^{+4500}_{-3800}$ & $12.8^{+2.7}_{-2.5}$ & $4770^{+200}_{-270}$ & $586^{+70}_{-83}$ & $0.5^{+0.07}_{-0.08}$ & $-1.2^{+0.06}_{-0.1}$ & $12580^{+760}_{-770}$ & S \\
hip12709 & $1228.3^{+0.2}_{-0.2}$ & $2.2732^{+0.0003}_{-0.0003}$ & $6529.3^{+3.5}_{-3.6}$ & $304.3^{+0.2}_{-0.2}$ & $0.505^{+0.0004}_{-0.0004}$ & $2.05^{+0.001}_{-0.001}$ & $7660.17^{+0.07}_{-0.07}$ & S \\
hip103256 & $2196.2^{+1.9}_{-1.9}$ & $3.117^{+0.002}_{-0.002}$ & $1950.8^{+1.5}_{-1.5}$ & $99.89^{+0.09}_{-0.09}$ & $0.437^{+0.0009}_{-0.0009}$ & $-2.39^{+0.004}_{-0.004}$ & $7931.8^{+0.9}_{-0.9}$ & S \\ \hline
\multicolumn{9}{c}{False Positives}\\
\hline
123 & $23.84^{+0.04}_{-0.03}$ & & $650^{+100}_{-100}$ & & $0.1^{+0.1}_{-0.1}$ & $-0.2^{+1.3}_{-1.2}$ & $8046.0^{+1.0}_{-1.3}$ & FP \\
123 & $47.71^{+0.06}_{-0.02}$ & & $1790^{+170}_{-150}$ & & $0.64^{+0.05}_{-0.05}$ & $-2.66^{+0.1}_{-0.11}$ & $7988.9^{+1.1}_{-1.2}$ & FP \\
1461 & $60.92^{+0.05}_{-0.06}$ & & $1.4^{+0.2}_{-0.2}$ & & $0.2^{+0.2}_{-0.1}$ & $-1.7^{+1.2}_{-0.6}$ & $5204.0^{+3.5}_{-3.0}$ & FP \\
1461 & $73.36^{+0.06}_{-0.1}$ & & $1.2^{+0.4}_{-0.3}$ & & $0.6^{+0.2}_{-0.2}$ & $2.0^{+0.4}_{-0.6}$ & $5241.4^{+1.6}_{-2.6}$ & FP \\
1461 & $376.9^{+0.6}_{-2.2}$ & & $4.8^{+1.0}_{-0.8}$ & & $0.75^{+0.06}_{-0.07}$ & $2.9^{+0.1}_{-0.2}$ & $5298.1^{+7.6}_{-4.7}$ & FP \\
1461 & $4080^{+240}_{-170}$ & & $2.2^{+0.3}_{-0.2}$ & & $0.1^{+0.1}_{-0.1}$ & $-1.8^{+3.9}_{-0.8}$ & $4650^{+75}_{-114}$ & FP \\
3651 & $5200^{+220}_{-320}$ & & $2.5^{+1.4}_{-0.6}$ & & $0.4^{+0.4}_{-0.2}$ & $-1.7^{+2.1}_{-0.7}$ & $23200^{+1200}_{-1400}$ & FP \\
4614 & $91.01^{+0.09}_{-0.09}$ & & $2.3^{+0.5}_{-0.4}$ & & $0.6^{+0.1}_{-0.1}$ & $0.3^{+0.2}_{-0.2}$ & $7202.3^{+3.0}_{-2.0}$ & FP \\
4628 & $2467^{+26}_{-70}$ & & $8^{+24}_{-4}$ & & $0.93^{+0.05}_{-0.1}$ & $0.2^{+0.2}_{-0.1}$ & $6736^{+23}_{-26}$ & FP \\
10476 & $360.7^{+0.4}_{-4.1}$ & & $2.8^{+0.6}_{-0.7}$ & & $0.76^{+0.06}_{-0.21}$ & $0.3^{+0.4}_{-0.2}$ & $4722^{+47}_{-4}$ & FP \\
18803 & $1957^{+30}_{-25}$ & & $5.9^{+0.7}_{-0.7}$ & & $0.53^{+0.09}_{-0.1}$ & $-2.0^{+0.3}_{-0.2}$ & $4610^{+140}_{-160}$ & FP \\
19373 & $367.4^{+2.0}_{-0.9}$ & & $2.9^{+0.5}_{-0.4}$ & & $0.64^{+0.08}_{-0.09}$ & $2.6^{+0.2}_{-0.3}$ & $4290.8^{+8.6}_{-20.3}$ & FP \\
20165 & $2761^{+98}_{-92}$ & & $4.6^{+0.6}_{-0.6}$ & & $0.1^{+0.1}_{-0.1}$ & $0.5^{+1.6}_{-2.4}$ & $3710^{+130}_{-140}$ & FP \\
22049 & $1085^{+14}_{-16}$ & & $4.2^{+1.0}_{-0.8}$ & & $0.4^{+0.3}_{-0.3}$ & $-1.0^{+0.9}_{-0.8}$ & $5498^{+91}_{-147}$ & FP \\
26965 & $42.31^{+0.02}_{-0.02}$ & & $1.8^{+0.4}_{-0.3}$ & & $0.3^{+0.2}_{-0.2}$ & $-1.9^{+1.4}_{-0.6}$ & $6777.2^{+2.9}_{-2.7}$ & FP \\
26965 & $3590^{+180}_{-380}$ & & $1.9^{+0.4}_{-0.3}$ & & $0.4^{+0.1}_{-0.2}$ & $-0.4^{+1.2}_{-0.9}$ & $5670^{+250}_{-200}$ & FP \\
32147 & $357.3^{+3.5}_{-3.5}$ & & $1.5^{+1.2}_{-0.4}$ & & $0.5^{+0.3}_{-0.2}$ & $1.8^{+0.7}_{-0.8}$ & $5733^{+40}_{-36}$ & FP \\
32147 & $3390^{+100}_{-80}$ & & $1.7^{+0.2}_{-0.2}$ & & $0.36^{+0.1}_{-0.11}$ & $1.2^{+0.3}_{-0.3}$ & $2090^{+110}_{-120}$ & FP \\
38858 & $3152^{+91}_{-91}$ & & $4.2^{+0.8}_{-0.6}$ & & $0.2^{+0.1}_{-0.1}$ & $0.0^{+0.7}_{-0.7}$ & $6910^{+110}_{-120}$ & FP \\
42618 & $387.8^{+1.7}_{-1.8}$ & & $1.7^{+0.3}_{-0.3}$ & & $0.2^{+0.3}_{-0.1}$ & $-0.1^{+0.7}_{-1.1}$ & $5125^{+22}_{-32}$ & FP \\
42618 & $4050^{+400}_{-250}$ & & $2.7^{+0.3}_{-0.3}$ & & $0.39^{+0.09}_{-0.09}$ & $-1.5^{+0.2}_{-0.2}$ & $8090^{+330}_{-260}$ & FP \\
48682 & $927.0^{+4.9}_{-6.3}$ & & $4.2^{+0.7}_{-0.6}$ & & $0.67^{+0.09}_{-0.12}$ & $-2.3^{+0.2}_{-0.2}$ & $9567^{+50}_{-62}$ & FP \\
52711 & $29000^{+77000}_{-16000}$ & & $5.3^{+0.8}_{-0.7}$ & & $0.7^{+0.2}_{-0.2}$ & $0.8^{+0.3}_{-0.2}$ & $7010^{+210}_{-150}$ & FP \\
55575 & $52.18^{+0.05}_{-0.05}$ & & $2.7^{+0.4}_{-0.4}$ & & $0.3^{+0.1}_{-0.1}$ & $-2.2^{+4.9}_{-0.6}$ & $7291.7^{+2.6}_{-2.3}$ & FP \\
63433 & $6.4202^{+0.0005}_{-0.0016}$ & & $47.4^{+5.5}_{-5.7}$ & & $0.3^{+0.1}_{-0.1}$ & $-0.5^{+0.7}_{-0.5}$ & $8119.2^{+0.3}_{-0.3}$ & FP \\
75732 & $60.99^{+0.04}_{-0.07}$ & & $2.0^{+0.7}_{-0.4}$ & & $0.3^{+0.3}_{-0.2}$ & $0.2^{+1.9}_{-2.5}$ & $5202.0^{+5.3}_{-6.9}$ & FP \\
75732 & $7749^{+81}_{-73}$ & & $19.1^{+1.0}_{-1.0}$ & & $0.54^{+0.02}_{-0.02}$ & $0.44^{+0.08}_{-0.08}$ & $-273^{+65}_{-71}$ & FP \\
76151 & $250.8^{+0.5}_{-0.4}$ & & $10.0^{+1.4}_{-1.4}$ & & $0.1^{+0.1}_{-0.1}$ & $-1.6^{+2.3}_{-0.8}$ & $4566^{+11}_{-11}$ & FP \\
95128 & $387.9^{+2.1}_{-1.9}$ & & $2.4^{+0.4}_{-0.4}$ & & $0.1^{+0.1}_{-0.1}$ & $-0.4^{+1.5}_{-1.3}$ & $5336^{+16}_{-21}$ & FP \\
97658 & $3670^{+160}_{-160}$ & & $2.8^{+0.5}_{-0.5}$ & & $0.3^{+0.1}_{-0.2}$ & $-0.4^{+0.4}_{-0.3}$ & $7250^{+250}_{-200}$ & FP \\
99491 & $2187^{+39}_{-37}$ & & $6.5^{+0.6}_{-0.6}$ & & $0.08^{+0.09}_{-0.06}$ & $1.5^{+1.0}_{-3.4}$ & $5150^{+53}_{-47}$ & FP \\
99492 & $3680^{+190}_{-170}$ & & $3.5^{+0.6}_{-0.6}$ & & $0.3^{+0.2}_{-0.1}$ & $-2.0^{+0.7}_{-0.6}$ & $4400^{+270}_{-290}$ & FP \\
122064 & $3130^{+320}_{-210}$ & & $1.7^{+0.8}_{-0.3}$ & & $0.4^{+0.3}_{-0.2}$ & $-0.4^{+0.7}_{-0.9}$ & $10730^{+720}_{-480}$ & FP \\
139323 & $3350^{+120}_{-100}$ & & $4.1^{+1.1}_{-1.0}$ & & $0.4^{+0.1}_{-0.1}$ & $-0.4^{+0.2}_{-0.3}$ & $6660^{+220}_{-200}$ & FP \\
140538a & $1417^{+24}_{-25}$ & & $4.7^{+0.7}_{-0.7}$ & & $0.1^{+0.1}_{-0.1}$ & $0.4^{+1.1}_{-1.1}$ & $4274^{+50}_{-59}$ & FP \\
144579 & $91.7^{+0.4}_{-0.7}$ & & $2.3^{+1.6}_{-0.5}$ & & $0.4^{+0.4}_{-0.3}$ & $-2.0^{+3.7}_{-0.7}$ & $7151^{+21}_{-8}$ & FP \\
145675 & $3440^{+380}_{-170}$ & & $4.0^{+1.0}_{-0.9}$ & & $0.4^{+0.2}_{-0.2}$ & $-0.0^{+0.3}_{-1.9}$ & $3630^{+470}_{-190}$ & FP \\
146233 & $2415^{+51}_{-36}$ & & $5.7^{+0.7}_{-0.7}$ & & $0.4^{+0.1}_{-0.1}$ & $-1.4^{+0.3}_{-0.3}$ & $4940^{+140}_{-140}$ & FP \\
154345 & $2749^{+77}_{-91}$ & & $5.1^{+1.4}_{-1.1}$ & & $0.4^{+0.1}_{-0.2}$ & $-0.5^{+0.3}_{-0.3}$ & $5740^{+190}_{-170}$ & FP \\
156668 & $351.2^{+1.0}_{-1.3}$ & & $1.6^{+0.2}_{-0.2}$ & & $0.5^{+0.1}_{-0.1}$ & $1.5^{+0.3}_{-0.3}$ & $5098.5^{+7.6}_{-6.3}$ & FP \\
161797 & $52.39^{+0.05}_{-0.05}$ & & $1.7^{+0.3}_{-0.3}$ & & $0.2^{+0.2}_{-0.1}$ & $1.4^{+1.0}_{-3.6}$ & $5184.4^{+2.5}_{-2.5}$ & FP \\
168009 & $368.5^{+1.1}_{-0.9}$ & & $3.6^{+0.3}_{-0.3}$ & & $0.59^{+0.07}_{-0.07}$ & $1.1^{+0.2}_{-0.2}$ & $7603.8^{+5.0}_{-4.3}$ & FP \\
186427 & $91.5^{+0.1}_{-0.1}$ & & $1.4^{+0.2}_{-0.2}$ & & $0.2^{+0.2}_{-0.1}$ & $1.6^{+0.9}_{-2.1}$ & $5166.1^{+4.0}_{-4.1}$ & FP \\
190406 & $975.6^{+7.6}_{-7.3}$ & & $7.6^{+0.7}_{-0.6}$ & & $0.2^{+0.1}_{-0.1}$ & $-2.4^{+4.6}_{-0.4}$ & $5105^{+48}_{-44}$ & FP \\
197076 & $23.68^{+0.007}_{-0.007}$ & & $3.2^{+0.5}_{-0.5}$ & & $0.3^{+0.1}_{-0.1}$ & $0.9^{+0.4}_{-0.5}$ & $5200.4^{+0.7}_{-0.7}$ & FP \\
197076 & $1622^{+28}_{-31}$ & & $4.5^{+0.4}_{-0.4}$ & & $0.2^{+0.1}_{-0.1}$ & $1.2^{+0.5}_{-0.7}$ & $4771^{+35}_{-35}$ & FP \\
201091 & $2618^{+77}_{-79}$ & & $2.8^{+0.6}_{-0.5}$ & & $0.1^{+0.2}_{-0.1}$ & $-0.2^{+2.4}_{-1.7}$ & $5730^{+140}_{-130}$ & FP \\
214683 & $16.5^{+0.2}_{-0.8}$ & & $26^{+34}_{-12}$ & & $0.6^{+0.2}_{-0.3}$ & $0.2^{+0.4}_{-0.2}$ & $6886.9^{+1.0}_{-1.2}$ & FP \\
217014 & $4.230795^{+7e-06}_{-7e-06}$ & & $55.7^{+0.3}_{-0.3}$ & & $0.004^{+0.005}_{-0.003}$ & $0.8^{+1.6}_{-3.0}$ & $5434.234^{+0.007}_{-0.006}$ & FP \\
217107 & $346.7^{+4.5}_{-3.6}$ & & $1.7^{+0.4}_{-0.3}$ & & $0.2^{+0.2}_{-0.1}$ & $0.2^{+1.6}_{-2.1}$ & $5059^{+22}_{-25}$ & FP \\
218868 & $1824^{+42}_{-58}$ & & $7.4^{+1.9}_{-1.1}$ & & $0.3^{+0.2}_{-0.1}$ & $-2.6^{+5.6}_{-0.4}$ & $5368^{+89}_{-95}$ & FP \\
219134 & $364.7^{+1.8}_{-1.9}$ & & $1.8^{+0.5}_{-0.4}$ & & $0.5^{+0.2}_{-0.2}$ & $-0.0^{+0.4}_{-0.4}$ & $5630^{+25}_{-22}$ & FP \\
219134 & $10110^{+840}_{-400}$ & & $8.9^{+1.6}_{-1.7}$ & & $0.37^{+0.05}_{-0.09}$ & $-0.6^{+0.3}_{-0.2}$ & $2880^{+420}_{-140}$ & FP \\ \hline
\end{longtable*}
